An Enhanced Grey Wolf Optimizer with Elite Inheritance and Balance Search Mechanisms

The Grey Wolf Optimizer (GWO) is recognized as a novel meta-heuristic algorithm inspired by the social leadership hierarchy and hunting mechanism of grey wolves. It is well-known for its simple parameter setting, fast convergence speed, and strong optimization capability. In the original GWO, there are two significant design flaws in its fundamental optimization mechanisms. Problem (1): the algorithm fails to inherit from elite positions from the last iteration when generating the next positions of the wolf population, potentially leading to suboptimal solutions. Problem (2): the positions of the population are updated based on the central position of the three leading wolves (alpha, beta, delta), without a balanced mechanism between local and global search. To tackle these problems, an enhanced Grey Wolf Optimizer with Elite Inheritance Mechanism and Balance Search Mechanism, named as EBGWO, is proposed to improve the effectiveness of the position updating and the quality of the convergence solutions. The IEEE CEC 2014 benchmark functions suite and a series of simulation tests are employed to evaluate the performance of the proposed algorithm. The simulation tests involve a comparative study between EBGWO, three GWO variants, GWO and two well-known meta-heuristic algorithms. The experimental results demonstrate that the proposed EBGWO algorithm outperforms other meta-heuristic algorithms in both accuracy and convergence speed. Three engineering optimization problems are adopted to prove its capability in processing real-world problems. The results indicate that the proposed EBGWO outperforms several popular algorithms.

==> (inline-0) <==
\begin{tabular}{cccccccc}
    \hline
          & EBGWO & GWO   & mGWO  & SOGWO & AGWO  & SCA   & WOA \\
          & (w/t/l) & (w/t/l) & (w/t/l) & (w/t/l) & (w/t/l) & (w/t/l) & (w/t/l) \\
    \hline
    Dim=10  & (19/0/11) & (1/0/29) & (0/0/30) & (3/0/27) & (4/0/26) & (1/0/29) & (2/0/28) \\\hline
    Dim=30  & (26/0/4) & (0/0/30) & (0/0/30) & (0/0/30) & (1/0/29) & (1/0/29) & (2/0/28) \\\hline
    Dim=50  & (25/0/5) & (0/0/30) & (0/0/30) & (0/0/30) & (2/0/28) & (1/0/29) & (2/0/28) \\\hline
    Dim=100 & (25/0/5) & (0/0/30) & (1/0/29) & (0/0/30) & (0/0/30) & (0/0/30) & (4/0/26) \\\hline
    Total & (95/0/25) & (1/0/119) & (1/0/119) & (3/0/117) & (7/0/113) & (3/0/117) & (10/0/110) \\\hline
    OE    & \textbf{79.17\%} & 0.83\% & 0.83\% & 2.50\% & 5.83\% & 2.50\% & 8.33\% \\
\hline
    \end{tabular}
\begin{tabular}{cccccccccc}
    \hline
    F     & D     & Index & EBGWO & GWO   & mGWO  & SOGWO & AGWO  & SCA   & WOA \\
    \hline
    \multirow{8}[2]{*}{F1} & 10    & Mean  & \multicolumn{1}{r}{6.41980E+06} & \multicolumn{1}{r}{7.85742E+06} & \multicolumn{1}{r}{7.72783E+06} & \multicolumn{1}{r}{6.98537E+06} & \multicolumn{1}{r}{\textbf{6.37087E+06}} & \multicolumn{1}{r}{1.31329E+07} & \multicolumn{1}{r}{1.41846E+07} \\
          &       & Std   & \multicolumn{1}{r}{5.63407E+06} & \multicolumn{1}{r}{4.53010E+06} & \multicolumn{1}{r}{6.06843E+06} & \multicolumn{1}{r}{4.93933E+06} & \multicolumn{1}{r}{6.56781E+06} & \multicolumn{1}{r}{5.39796E+06} & \multicolumn{1}{r}{1.10301E+07} \\
          & 30    & Mean  & \multicolumn{1}{r}{\textbf{5.98630E+07}} & \multicolumn{1}{r}{1.05757E+08} & \multicolumn{1}{r}{9.42224E+07} & \multicolumn{1}{r}{1.23591E+08} & \multicolumn{1}{r}{8.02140E+07} & \multicolumn{1}{r}{4.67482E+08} & \multicolumn{1}{r}{2.61992E+08} \\
          &       & Std   & \multicolumn{1}{r}{3.68459E+07} & \multicolumn{1}{r}{6.33026E+07} & \multicolumn{1}{r}{5.05473E+07} & \multicolumn{1}{r}{6.76688E+07} & \multicolumn{1}{r}{4.22417E+07} & \multicolumn{1}{r}{1.22066E+08} & \multicolumn{1}{r}{1.19043E+08} \\
          & 50    & Mean  & \multicolumn{1}{r}{\textbf{1.01889E+08}} & \multicolumn{1}{r}{1.42716E+08} & \multicolumn{1}{r}{1.78326E+08} & \multicolumn{1}{r}{1.66469E+08} & \multicolumn{1}{r}{1.36596E+08} & \multicolumn{1}{r}{1.26579E+09} & \multicolumn{1}{r}{4.34805E+08} \\
          &       & Std   & \multicolumn{1}{r}{5.26585E+07} & \multicolumn{1}{r}{5.40798E+07} & \multicolumn{1}{r}{7.25269E+07} & \multicolumn{1}{r}{7.89791E+07} & \multicolumn{1}{r}{5.73559E+07} & \multicolumn{1}{r}{4.28844E+08} & \multicolumn{1}{r}{1.24420E+08} \\
          & 100   & Mean  & \multicolumn{1}{r}{\textbf{4.15107E+08}} & \multicolumn{1}{r}{5.73280E+08} & \multicolumn{1}{r}{5.93304E+08} & \multicolumn{1}{r}{5.42414E+08} & \multicolumn{1}{r}{6.41197E+08} & \multicolumn{1}{r}{5.04086E+09} & \multicolumn{1}{r}{1.93329E+09} \\
          &       & Std   & \multicolumn{1}{r}{1.45207E+08} & \multicolumn{1}{r}{1.81654E+08} & \multicolumn{1}{r}{1.56578E+08} & \multicolumn{1}{r}{1.36409E+08} & \multicolumn{1}{r}{2.20622E+08} & \multicolumn{1}{r}{8.77138E+08} & \multicolumn{1}{r}{4.73671E+08} \\
    \hline
    \multirow{8}[2]{*}{F2} & 10    & Mean  & \multicolumn{1}{r}{\textbf{2.51523E+06}} & \multicolumn{1}{r}{4.30009E+07} & \multicolumn{1}{r}{2.66731E+07} & \multicolumn{1}{r}{1.88488E+07} & \multicolumn{1}{r}{6.54182E+07} & \multicolumn{1}{r}{1.10866E+09} & \multicolumn{1}{r}{4.52150E+07} \\
          &       & Std   & \multicolumn{1}{r}{1.09766E+07} & \multicolumn{1}{r}{1.18370E+08} & \multicolumn{1}{r}{7.98362E+07} & \multicolumn{1}{r}{6.88917E+07} & \multicolumn{1}{r}{1.39708E+08} & \multicolumn{1}{r}{5.22557E+08} & \multicolumn{1}{r}{6.34248E+07} \\
          & 30    & Mean  & \multicolumn{1}{r}{\textbf{1.01092E+09}} & \multicolumn{1}{r}{4.43738E+09} & \multicolumn{1}{r}{3.37092E+09} & \multicolumn{1}{r}{3.61737E+09} & \multicolumn{1}{r}{4.20535E+09} & \multicolumn{1}{r}{2.84742E+10} & \multicolumn{1}{r}{7.52796E+09} \\
          &       & Std   & \multicolumn{1}{r}{8.73044E+08} & \multicolumn{1}{r}{3.08097E+09} & \multicolumn{1}{r}{3.21623E+09} & \multicolumn{1}{r}{3.78155E+09} & \multicolumn{1}{r}{3.55039E+09} & \multicolumn{1}{r}{5.09644E+09} & \multicolumn{1}{r}{2.49492E+09} \\
          & 50    & Mean  & \multicolumn{1}{r}{\textbf{6.69042E+09}} & \multicolumn{1}{r}{1.58514E+10} & \multicolumn{1}{r}{1.23229E+10} & \multicolumn{1}{r}{1.22631E+10} & \multicolumn{1}{r}{1.77987E+10} & \multicolumn{1}{r}{8.34300E+10} & \multicolumn{1}{r}{3.32882E+10} \\
          &       & Std   & \multicolumn{1}{r}{2.70552E+09} & \multicolumn{1}{r}{5.92585E+09} & \multicolumn{1}{r}{4.93845E+09} & \multicolumn{1}{r}{4.69310E+09} & \multicolumn{1}{r}{5.74947E+09} & \multicolumn{1}{r}{8.79090E+09} & \multicolumn{1}{r}{6.09616E+09} \\
          & 100   & Mean  & \multicolumn{1}{r}{\textbf{4.24091E+10}} & \multicolumn{1}{r}{6.23277E+10} & \multicolumn{1}{r}{6.42958E+10} & \multicolumn{1}{r}{5.48656E+10} & \multicolumn{1}{r}{7.63481E+10} & \multicolumn{1}{r}{2.30134E+11} & \multicolumn{1}{r}{1.19007E+11} \\
          &       & Std   & \multicolumn{1}{r}{8.89351E+09} & \multicolumn{1}{r}{1.21310E+10} & \multicolumn{1}{r}{8.87866E+09} & \multicolumn{1}{r}{9.07105E+09} & \multicolumn{1}{r}{1.30850E+10} & \multicolumn{1}{r}{1.27255E+10} & \multicolumn{1}{r}{8.21528E+09} \\
    \hline
    \multirow{8}[2]{*}{F3} & 10    & Mean  & \multicolumn{1}{r}{\textbf{5.82338E+03}} & \multicolumn{1}{r}{1.10428E+04} & \multicolumn{1}{r}{1.01193E+04} & \multicolumn{1}{r}{1.20587E+04} & \multicolumn{1}{r}{8.95577E+03} & \multicolumn{1}{r}{9.88151E+03} & \multicolumn{1}{r}{6.06728E+04} \\
          &       & Std   & \multicolumn{1}{r}{4.18412E+03} & \multicolumn{1}{r}{7.25445E+03} & \multicolumn{1}{r}{5.82680E+03} & \multicolumn{1}{r}{5.66690E+03} & \multicolumn{1}{r}{6.61522E+03} & \multicolumn{1}{r}{4.78178E+03} & \multicolumn{1}{r}{3.05985E+04} \\
          & 30    & Mean  & \multicolumn{1}{r}{\textbf{4.74541E+04}} & \multicolumn{1}{r}{5.41556E+04} & \multicolumn{1}{r}{4.83920E+04} & \multicolumn{1}{r}{5.76176E+04} & \multicolumn{1}{r}{4.76951E+04} & \multicolumn{1}{r}{7.81936E+04} & \multicolumn{1}{r}{1.15891E+05} \\
          &       & Std   & \multicolumn{1}{r}{1.02784E+04} & \multicolumn{1}{r}{1.32991E+04} & \multicolumn{1}{r}{1.15145E+04} & \multicolumn{1}{r}{1.13991E+04} & \multicolumn{1}{r}{1.14623E+04} & \multicolumn{1}{r}{1.74016E+04} & \multicolumn{1}{r}{5.49189E+04} \\
          & 50    & Mean  & \multicolumn{1}{r}{1.03926E+05} & \multicolumn{1}{r}{1.19750E+05} & \multicolumn{1}{r}{1.05812E+05} & \multicolumn{1}{r}{1.12181E+05} & \multicolumn{1}{r}{\textbf{9.93638E+04}} & \multicolumn{1}{r}{1.62754E+05} & \multicolumn{1}{r}{1.81495E+05} \\
          &       & Std   & \multicolumn{1}{r}{1.87900E+04} & \multicolumn{1}{r}{2.14262E+04} & \multicolumn{1}{r}{2.37701E+04} & \multicolumn{1}{r}{2.49167E+04} & \multicolumn{1}{r}{2.33799E+04} & \multicolumn{1}{r}{2.47236E+04} & \multicolumn{1}{r}{5.62815E+04} \\
          & 100   & Mean  & \multicolumn{1}{r}{\textbf{2.54512E+05}} & \multicolumn{1}{r}{2.73464E+05} & \multicolumn{1}{r}{2.56069E+05} & \multicolumn{1}{r}{2.68070E+05} & \multicolumn{1}{r}{2.63042E+05} & \multicolumn{1}{r}{4.07513E+05} & \multicolumn{1}{r}{5.71827E+05} \\
          &       & Std   & \multicolumn{1}{r}{2.58191E+04} & \multicolumn{1}{r}{3.18104E+04} & \multicolumn{1}{r}{4.06323E+04} & \multicolumn{1}{r}{3.48649E+04} & \multicolumn{1}{r}{2.71838E+04} & \multicolumn{1}{r}{4.71099E+04} & \multicolumn{1}{r}{2.14045E+05} \\
    \hline
    \multirow{4}[8]{*}{Ranking} & 10    & (w/t/l) & (2/0/1) & (0/0/3) & (0/0/3) & (0/0/3) & (1/0/2) & (0/0/3) & (0/0/3) \\
\cline{2-10}          & 30    & (w/t/l) & (3/0/0) & (0/0/3) & (0/0/3) & (0/0/3) & (0/0/3) & (0/0/3) & (0/0/3) \\
\cline{2-10}          & 50    & (w/t/l) & (2/0/1) & (0/0/3) & (0/0/3) & (0/0/3) & (1/0/2) & (0/0/3) & (0/0/3) \\
\cline{2-10}          & 100   & (w/t/l) & (3/0/0) & (0/0/3) & (0/0/3) & (0/0/3) & (0/0/3) & (0/0/3) & (0/0/3) \\
    \hline
\end{tabular}
\begin{tabular}{cccccccccc}
    \hline
    F     & D     & Index & EBGWO & GWO   & mGWO  & SOGWO & AGWO  & SCA   & WOA \\
    \hline
    \multirow{8}[2]{*}{F4} & 10    & Mean  & \multicolumn{1}{r}{\textbf{4.32313E+02}} & \multicolumn{1}{r}{4.32393E+02} & \multicolumn{1}{r}{4.34116E+02} & \multicolumn{1}{r}{4.35286E+02} & \multicolumn{1}{r}{4.32747E+02} & \multicolumn{1}{r}{4.83393E+02} & \multicolumn{1}{r}{4.45172E+02} \\
          &       & Std   & \multicolumn{1}{r}{8.13101E+00} & \multicolumn{1}{r}{8.40071E+00} & \multicolumn{1}{r}{7.95685E+00} & \multicolumn{1}{r}{5.53819E+00} & \multicolumn{1}{r}{8.93239E+00} & \multicolumn{1}{r}{3.14111E+01} & \multicolumn{1}{r}{2.45389E+01} \\
          & 30    & Mean  & \multicolumn{1}{r}{\textbf{6.32660E+02}} & \multicolumn{1}{r}{7.60191E+02} & \multicolumn{1}{r}{7.25970E+02} & \multicolumn{1}{r}{7.13766E+02} & \multicolumn{1}{r}{7.68682E+02} & \multicolumn{1}{r}{3.05906E+03} & \multicolumn{1}{r}{1.27591E+03} \\
          &       & Std   & \multicolumn{1}{r}{8.08572E+01} & \multicolumn{1}{r}{2.94059E+02} & \multicolumn{1}{r}{1.30153E+02} & \multicolumn{1}{r}{9.71026E+01} & \multicolumn{1}{r}{2.00249E+02} & \multicolumn{1}{r}{7.63873E+02} & \multicolumn{1}{r}{3.48939E+02} \\
          & 50    & Mean  & \multicolumn{1}{r}{\textbf{1.11031E+03}} & \multicolumn{1}{r}{1.83044E+03} & \multicolumn{1}{r}{1.80874E+03} & \multicolumn{1}{r}{1.80702E+03} & \multicolumn{1}{r}{2.38664E+03} & \multicolumn{1}{r}{1.62623E+04} & \multicolumn{1}{r}{4.55504E+03} \\
          &       & Std   & \multicolumn{1}{r}{2.49329E+02} & \multicolumn{1}{r}{6.25380E+02} & \multicolumn{1}{r}{6.75762E+02} & \multicolumn{1}{r}{6.21684E+02} & \multicolumn{1}{r}{8.84883E+02} & \multicolumn{1}{r}{2.96285E+03} & \multicolumn{1}{r}{1.19368E+03} \\
          & 100   & Mean  & \multicolumn{1}{r}{\textbf{3.70218E+03}} & \multicolumn{1}{r}{5.80267E+03} & \multicolumn{1}{r}{5.81201E+03} & \multicolumn{1}{r}{5.73220E+03} & \multicolumn{1}{r}{7.59479E+03} & \multicolumn{1}{r}{5.22414E+04} & \multicolumn{1}{r}{1.86562E+04} \\
          &       & Std   & \multicolumn{1}{r}{1.23357E+03} & \multicolumn{1}{r}{1.34194E+03} & \multicolumn{1}{r}{1.55872E+03} & \multicolumn{1}{r}{1.83540E+03} & \multicolumn{1}{r}{1.39604E+03} & \multicolumn{1}{r}{6.64880E+03} & \multicolumn{1}{r}{3.61381E+03} \\
    \hline
    \multirow{8}[2]{*}{F5} & 10    & Mean  & \multicolumn{1}{r}{5.20685E+02} & \multicolumn{1}{r}{5.20503E+02} & \multicolumn{1}{r}{5.20479E+02} & \multicolumn{1}{r}{5.20453E+02} & \multicolumn{1}{r}{\textbf{5.20022E+02}} & \multicolumn{1}{r}{5.20483E+02} & \multicolumn{1}{r}{5.20310E+02} \\
          &       & Std   & \multicolumn{1}{r}{3.53995E-01} & \multicolumn{1}{r}{9.78626E-02} & \multicolumn{1}{r}{7.65565E-02} & \multicolumn{1}{r}{9.94595E-02} & \multicolumn{1}{r}{2.60807E+00} & \multicolumn{1}{r}{5.26418E-02} & \multicolumn{1}{r}{1.63278E-01} \\
          & 30    & Mean  & \multicolumn{1}{r}{5.21256E+02} & \multicolumn{1}{r}{5.21066E+02} & \multicolumn{1}{r}{5.21084E+02} & \multicolumn{1}{r}{5.21063E+02} & \multicolumn{1}{r}{5.21064E+02} & \multicolumn{1}{r}{5.21049E+02} & \multicolumn{1}{r}{\textbf{5.20874E+02}} \\
          &       & Std   & \multicolumn{1}{r}{1.32290E-01} & \multicolumn{1}{r}{4.89850E-02} & \multicolumn{1}{r}{5.21404E-02} & \multicolumn{1}{r}{6.21665E-02} & \multicolumn{1}{r}{5.63149E-02} & \multicolumn{1}{r}{6.14181E-02} & \multicolumn{1}{r}{1.03893E-01} \\
          & 50    & Mean  & \multicolumn{1}{r}{5.21368E+02} & \multicolumn{1}{r}{5.21239E+02} & \multicolumn{1}{r}{5.21244E+02} & \multicolumn{1}{r}{5.21237E+02} & \multicolumn{1}{r}{5.21242E+02} & \multicolumn{1}{r}{5.21249E+02} & \multicolumn{1}{r}{\textbf{5.21083E+02}} \\
          &       & Std   & \multicolumn{1}{r}{1.10410E-01} & \multicolumn{1}{r}{3.86519E-02} & \multicolumn{1}{r}{4.29152E-02} & \multicolumn{1}{r}{4.47106E-02} & \multicolumn{1}{r}{4.56542E-02} & \multicolumn{1}{r}{3.82802E-02} & \multicolumn{1}{r}{7.47281E-02} \\
          & 100   & Mean  & \multicolumn{1}{r}{5.21482E+02} & \multicolumn{1}{r}{5.21399E+02} & \multicolumn{1}{r}{5.21385E+02} & \multicolumn{1}{r}{5.21405E+02} & \multicolumn{1}{r}{5.21402E+02} & \multicolumn{1}{r}{5.21395E+02} & \multicolumn{1}{r}{\textbf{5.21296E+02}} \\
          &       & Std   & \multicolumn{1}{r}{7.10495E-02} & \multicolumn{1}{r}{2.73782E-02} & \multicolumn{1}{r}{2.45448E-02} & \multicolumn{1}{r}{2.71277E-02} & \multicolumn{1}{r}{2.18594E-02} & \multicolumn{1}{r}{2.43192E-02} & \multicolumn{1}{r}{4.77223E-02} \\
    \hline
    \multirow{8}[2]{*}{F6} & 10    & Mean  & \multicolumn{1}{r}{\textbf{6.01644E+02}} & \multicolumn{1}{r}{6.02178E+02} & \multicolumn{1}{r}{6.02596E+02} & \multicolumn{1}{r}{6.02697E+02} & \multicolumn{1}{r}{6.02785E+02} & \multicolumn{1}{r}{6.07303E+02} & \multicolumn{1}{r}{6.08326E+02} \\
          &       & Std   & \multicolumn{1}{r}{9.82034E-01} & \multicolumn{1}{r}{1.44727E+00} & \multicolumn{1}{r}{1.44383E+00} & \multicolumn{1}{r}{1.53828E+00} & \multicolumn{1}{r}{1.21444E+00} & \multicolumn{1}{r}{1.01667E+00} & \multicolumn{1}{r}{1.88692E+00} \\
          & 30    & Mean  & \multicolumn{1}{r}{\textbf{6.11511E+02}} & \multicolumn{1}{r}{6.16511E+02} & \multicolumn{1}{r}{6.17209E+02} & \multicolumn{1}{r}{6.18077E+02} & \multicolumn{1}{r}{6.18936E+02} & \multicolumn{1}{r}{6.37903E+02} & \multicolumn{1}{r}{6.38956E+02} \\
          &       & Std   & \multicolumn{1}{r}{2.56266E+00} & \multicolumn{1}{r}{2.93883E+00} & \multicolumn{1}{r}{2.18500E+00} & \multicolumn{1}{r}{3.40489E+00} & \multicolumn{1}{r}{3.22499E+00} & \multicolumn{1}{r}{2.28563E+00} & \multicolumn{1}{r}{2.84068E+00} \\
          & 50    & Mean  & \multicolumn{1}{r}{\textbf{6.27893E+02}} & \multicolumn{1}{r}{6.37288E+02} & \multicolumn{1}{r}{6.38643E+02} & \multicolumn{1}{r}{6.37028E+02} & \multicolumn{1}{r}{6.40221E+02} & \multicolumn{1}{r}{6.71459E+02} & \multicolumn{1}{r}{6.70951E+02} \\
          &       & Std   & \multicolumn{1}{r}{2.65574E+00} & \multicolumn{1}{r}{3.60753E+00} & \multicolumn{1}{r}{3.58374E+00} & \multicolumn{1}{r}{4.78537E+00} & \multicolumn{1}{r}{4.49184E+00} & \multicolumn{1}{r}{3.12843E+00} & \multicolumn{1}{r}{3.12779E+00} \\
          & 100   & Mean  & \multicolumn{1}{r}{\textbf{6.82538E+02}} & \multicolumn{1}{r}{6.96932E+02} & \multicolumn{1}{r}{6.98037E+02} & \multicolumn{1}{r}{6.96943E+02} & \multicolumn{1}{r}{7.05718E+02} & \multicolumn{1}{r}{7.61884E+02} & \multicolumn{1}{r}{7.59508E+02} \\
          &       & Std   & \multicolumn{1}{r}{4.67833E+00} & \multicolumn{1}{r}{5.84283E+00} & \multicolumn{1}{r}{4.88534E+00} & \multicolumn{1}{r}{5.27934E+00} & \multicolumn{1}{r}{6.21622E+00} & \multicolumn{1}{r}{3.73782E+00} & \multicolumn{1}{r}{5.09433E+00} \\
    \hline
    \multirow{8}[2]{*}{F7} & 10    & Mean  & \multicolumn{1}{r}{\textbf{7.01233E+02}} & \multicolumn{1}{r}{7.01407E+02} & \multicolumn{1}{r}{7.01525E+02} & \multicolumn{1}{r}{7.01283E+02} & \multicolumn{1}{r}{7.01773E+02} & \multicolumn{1}{r}{7.14988E+02} & \multicolumn{1}{r}{7.01794E+02} \\
          &       & Std   & \multicolumn{1}{r}{6.93607E-01} & \multicolumn{1}{r}{9.20504E-01} & \multicolumn{1}{r}{7.62690E-01} & \multicolumn{1}{r}{7.17315E-01} & \multicolumn{1}{r}{1.77454E+00} & \multicolumn{1}{r}{4.73479E+00} & \multicolumn{1}{r}{7.22652E-01} \\
          & 30    & Mean  & \multicolumn{1}{r}{\textbf{7.13061E+02}} & \multicolumn{1}{r}{7.28049E+02} & \multicolumn{1}{r}{7.26772E+02} & \multicolumn{1}{r}{7.22415E+02} & \multicolumn{1}{r}{7.39746E+02} & \multicolumn{1}{r}{9.58914E+02} & \multicolumn{1}{r}{7.53398E+02} \\
          &       & Std   & \multicolumn{1}{r}{7.89931E+00} & \multicolumn{1}{r}{2.58178E+01} & \multicolumn{1}{r}{1.82872E+01} & \multicolumn{1}{r}{1.68275E+01} & \multicolumn{1}{r}{2.78281E+01} & \multicolumn{1}{r}{5.59714E+01} & \multicolumn{1}{r}{1.86681E+01} \\
          & 50    & Mean  & \multicolumn{1}{r}{\textbf{7.68239E+02}} & \multicolumn{1}{r}{8.28997E+02} & \multicolumn{1}{r}{8.25547E+02} & \multicolumn{1}{r}{8.21086E+02} & \multicolumn{1}{r}{8.52342E+02} & \multicolumn{1}{r}{1.46738E+03} & \multicolumn{1}{r}{9.87202E+02} \\
          &       & Std   & \multicolumn{1}{r}{3.41119E+01} & \multicolumn{1}{r}{5.77787E+01} & \multicolumn{1}{r}{6.17650E+01} & \multicolumn{1}{r}{4.51450E+01} & \multicolumn{1}{r}{5.67039E+01} & \multicolumn{1}{r}{9.66292E+01} & \multicolumn{1}{r}{4.64738E+01} \\
          & 100   & Mean  & \multicolumn{1}{r}{\textbf{1.04639E+03}} & \multicolumn{1}{r}{1.24823E+03} & \multicolumn{1}{r}{1.23921E+03} & \multicolumn{1}{r}{1.21703E+03} & \multicolumn{1}{r}{1.37838E+03} & \multicolumn{1}{r}{2.96306E+03} & \multicolumn{1}{r}{1.84291E+03} \\
          &       & Std   & \multicolumn{1}{r}{7.63685E+01} & \multicolumn{1}{r}{1.34251E+02} & \multicolumn{1}{r}{9.81820E+01} & \multicolumn{1}{r}{1.04532E+02} & \multicolumn{1}{r}{1.11940E+02} & \multicolumn{1}{r}{1.86203E+02} & \multicolumn{1}{r}{1.17763E+02} \\
    \hline
    \multirow{8}[2]{*}{F8} & 10    & Mean  & \multicolumn{1}{r}{\textbf{8.06216E+02}} & \multicolumn{1}{r}{8.13435E+02} & \multicolumn{1}{r}{8.14664E+02} & \multicolumn{1}{r}{8.12258E+02} & \multicolumn{1}{r}{8.11067E+02} & \multicolumn{1}{r}{8.43797E+02} & \multicolumn{1}{r}{8.45223E+02} \\
          &       & Std   & \multicolumn{1}{r}{2.32163E+00} & \multicolumn{1}{r}{7.12245E+00} & \multicolumn{1}{r}{6.17314E+00} & \multicolumn{1}{r}{6.70223E+00} & \multicolumn{1}{r}{4.51533E+00} & \multicolumn{1}{r}{6.77022E+00} & \multicolumn{1}{r}{1.56491E+01} \\
          & 30    & Mean  & \multicolumn{1}{r}{\textbf{8.64050E+02}} & \multicolumn{1}{r}{8.91834E+02} & \multicolumn{1}{r}{8.97282E+02} & \multicolumn{1}{r}{8.99299E+02} & \multicolumn{1}{r}{9.04526E+02} & \multicolumn{1}{r}{1.08806E+03} & \multicolumn{1}{r}{1.04494E+03} \\
          &       & Std   & \multicolumn{1}{r}{1.35938E+01} & \multicolumn{1}{r}{2.54968E+01} & \multicolumn{1}{r}{2.02575E+01} & \multicolumn{1}{r}{1.72815E+01} & \multicolumn{1}{r}{2.09930E+01} & \multicolumn{1}{r}{2.17636E+01} & \multicolumn{1}{r}{4.23871E+01} \\
          & 50    & Mean  & \multicolumn{1}{r}{\textbf{9.64824E+02}} & \multicolumn{1}{r}{1.04270E+03} & \multicolumn{1}{r}{1.06262E+03} & \multicolumn{1}{r}{1.03013E+03} & \multicolumn{1}{r}{1.06930E+03} & \multicolumn{1}{r}{1.37643E+03} & \multicolumn{1}{r}{1.29333E+03} \\
          &       & Std   & \multicolumn{1}{r}{2.23771E+01} & \multicolumn{1}{r}{5.58044E+01} & \multicolumn{1}{r}{5.79529E+01} & \multicolumn{1}{r}{3.23439E+01} & \multicolumn{1}{r}{3.57338E+01} & \multicolumn{1}{r}{3.51340E+01} & \multicolumn{1}{r}{6.34621E+01} \\
          & 100   & Mean  & \multicolumn{1}{r}{\textbf{1.35426E+03}} & \multicolumn{1}{r}{1.47634E+03} & \multicolumn{1}{r}{1.52156E+03} & \multicolumn{1}{r}{1.47396E+03} & \multicolumn{1}{r}{1.55366E+03} & \multicolumn{1}{r}{2.17830E+03} & \multicolumn{1}{r}{1.93050E+03} \\
          &       & Std   & \multicolumn{1}{r}{4.04839E+01} & \multicolumn{1}{r}{4.56628E+01} & \multicolumn{1}{r}{6.12904E+01} & \multicolumn{1}{r}{7.18885E+01} & \multicolumn{1}{r}{6.59753E+01} & \multicolumn{1}{r}{6.21859E+01} & \multicolumn{1}{r}{8.80626E+01} \\
    \hline
    \multirow{8}[2]{*}{F9} & 10    & Mean  & \multicolumn{1}{r}{\textbf{9.09665E+02}} & \multicolumn{1}{r}{9.16056E+02} & \multicolumn{1}{r}{9.21331E+02} & \multicolumn{1}{r}{9.17986E+02} & \multicolumn{1}{r}{9.21289E+02} & \multicolumn{1}{r}{9.49101E+02} & \multicolumn{1}{r}{9.50946E+02} \\
          &       & Std   & \multicolumn{1}{r}{4.46490E+00} & \multicolumn{1}{r}{6.17902E+00} & \multicolumn{1}{r}{9.30623E+00} & \multicolumn{1}{r}{7.09051E+00} & \multicolumn{1}{r}{1.12460E+01} & \multicolumn{1}{r}{8.73525E+00} & \multicolumn{1}{r}{2.43203E+01} \\
          & 30    & Mean  & \multicolumn{1}{r}{\textbf{9.76320E+02}} & \multicolumn{1}{r}{1.01988E+03} & \multicolumn{1}{r}{1.03487E+03} & \multicolumn{1}{r}{1.02595E+03} & \multicolumn{1}{r}{1.03667E+03} & \multicolumn{1}{r}{1.21705E+03} & \multicolumn{1}{r}{1.22226E+03} \\
          &       & Std   & \multicolumn{1}{r}{1.81240E+01} & \multicolumn{1}{r}{2.50112E+01} & \multicolumn{1}{r}{4.67328E+01} & \multicolumn{1}{r}{3.53632E+01} & \multicolumn{1}{r}{3.97070E+01} & \multicolumn{1}{r}{2.31786E+01} & \multicolumn{1}{r}{5.58902E+01} \\
          & 50    & Mean  & \multicolumn{1}{r}{\textbf{1.09076E+03}} & \multicolumn{1}{r}{1.15828E+03} & \multicolumn{1}{r}{1.17740E+03} & \multicolumn{1}{r}{1.13451E+03} & \multicolumn{1}{r}{1.17727E+03} & \multicolumn{1}{r}{1.53089E+03} & \multicolumn{1}{r}{1.50895E+03} \\
          &       & Std   & \multicolumn{1}{r}{3.51638E+01} & \multicolumn{1}{r}{3.89375E+01} & \multicolumn{1}{r}{4.57261E+01} & \multicolumn{1}{r}{3.79275E+01} & \multicolumn{1}{r}{4.14543E+01} & \multicolumn{1}{r}{3.03986E+01} & \multicolumn{1}{r}{6.78085E+01} \\
          & 100   & Mean  & \multicolumn{1}{r}{\textbf{1.46871E+03}} & \multicolumn{1}{r}{1.61445E+03} & \multicolumn{1}{r}{1.66244E+03} & \multicolumn{1}{r}{1.64604E+03} & \multicolumn{1}{r}{1.67142E+03} & \multicolumn{1}{r}{2.38107E+03} & \multicolumn{1}{r}{2.16068E+03} \\
          &       & Std   & \multicolumn{1}{r}{5.17347E+01} & \multicolumn{1}{r}{8.16184E+01} & \multicolumn{1}{r}{6.75322E+01} & \multicolumn{1}{r}{1.06608E+02} & \multicolumn{1}{r}{5.12504E+01} & \multicolumn{1}{r}{6.96021E+01} & \multicolumn{1}{r}{1.13036E+02} \\
    \hline
    \multirow{8}[2]{*}{F10} & 10    & Mean  & \multicolumn{1}{r}{1.35364E+03} & \multicolumn{1}{r}{1.39711E+03} & \multicolumn{1}{r}{1.38243E+03} & \multicolumn{1}{r}{1.41957E+03} & \multicolumn{1}{r}{\textbf{1.34855E+03}} & \multicolumn{1}{r}{2.15474E+03} & \multicolumn{1}{r}{1.63550E+03} \\
          &       & Std   & \multicolumn{1}{r}{1.76942E+02} & \multicolumn{1}{r}{2.95340E+02} & \multicolumn{1}{r}{1.96945E+02} & \multicolumn{1}{r}{2.13525E+02} & \multicolumn{1}{r}{1.51648E+02} & \multicolumn{1}{r}{2.09421E+02} & \multicolumn{1}{r}{2.63750E+02} \\
          & 30    & Mean  & \multicolumn{1}{r}{\textbf{3.01601E+03}} & \multicolumn{1}{r}{3.80222E+03} & \multicolumn{1}{r}{3.79554E+03} & \multicolumn{1}{r}{3.84320E+03} & \multicolumn{1}{r}{4.20705E+03} & \multicolumn{1}{r}{7.83730E+03} & \multicolumn{1}{r}{6.38199E+03} \\
          &       & Std   & \multicolumn{1}{r}{4.98771E+02} & \multicolumn{1}{r}{9.74591E+02} & \multicolumn{1}{r}{6.31766E+02} & \multicolumn{1}{r}{7.40699E+02} & \multicolumn{1}{r}{8.15541E+02} & \multicolumn{1}{r}{4.05840E+02} & \multicolumn{1}{r}{6.20464E+02} \\
          & 50    & Mean  & \multicolumn{1}{r}{\textbf{6.55358E+03}} & \multicolumn{1}{r}{7.74631E+03} & \multicolumn{1}{r}{7.69324E+03} & \multicolumn{1}{r}{8.03912E+03} & \multicolumn{1}{r}{8.05819E+03} & \multicolumn{1}{r}{1.45878E+04} & \multicolumn{1}{r}{1.18732E+04} \\
          &       & Std   & \multicolumn{1}{r}{7.36052E+02} & \multicolumn{1}{r}{8.35982E+02} & \multicolumn{1}{r}{8.76358E+02} & \multicolumn{1}{r}{1.58463E+03} & \multicolumn{1}{r}{7.04468E+02} & \multicolumn{1}{r}{7.96233E+02} & \multicolumn{1}{r}{1.02373E+03} \\
          & 100   & Mean  & \multicolumn{1}{r}{\textbf{1.66157E+04}} & \multicolumn{1}{r}{1.81137E+04} & \multicolumn{1}{r}{2.00684E+04} & \multicolumn{1}{r}{1.82554E+04} & \multicolumn{1}{r}{1.96160E+04} & \multicolumn{1}{r}{3.20969E+04} & \multicolumn{1}{r}{2.81426E+04} \\
          &       & Std   & \multicolumn{1}{r}{1.01958E+03} & \multicolumn{1}{r}{1.35118E+03} & \multicolumn{1}{r}{2.05514E+03} & \multicolumn{1}{r}{1.30428E+03} & \multicolumn{1}{r}{2.76871E+03} & \multicolumn{1}{r}{9.57825E+02} & \multicolumn{1}{r}{1.60030E+03} \\
    \hline
    \multirow{8}[2]{*}{F11} & 10    & Mean  & \multicolumn{1}{r}{\textbf{1.49278E+03}} & \multicolumn{1}{r}{1.70538E+03} & \multicolumn{1}{r}{1.61807E+03} & \multicolumn{1}{r}{1.82791E+03} & \multicolumn{1}{r}{1.68632E+03} & \multicolumn{1}{r}{2.62579E+03} & \multicolumn{1}{r}{2.34000E+03} \\
          &       & Std   & \multicolumn{1}{r}{2.46055E+02} & \multicolumn{1}{r}{2.48014E+02} & \multicolumn{1}{r}{2.55149E+02} & \multicolumn{1}{r}{3.95091E+02} & \multicolumn{1}{r}{3.05449E+02} & \multicolumn{1}{r}{1.40678E+02} & \multicolumn{1}{r}{3.97375E+02} \\
          & 30    & Mean  & \multicolumn{1}{r}{\textbf{3.91095E+03}} & \multicolumn{1}{r}{5.06326E+03} & \multicolumn{1}{r}{6.15514E+03} & \multicolumn{1}{r}{4.70864E+03} & \multicolumn{1}{r}{5.19009E+03} & \multicolumn{1}{r}{8.87981E+03} & \multicolumn{1}{r}{7.37217E+03} \\
          &       & Std   & \multicolumn{1}{r}{5.79672E+02} & \multicolumn{1}{r}{1.11739E+03} & \multicolumn{1}{r}{1.79939E+03} & \multicolumn{1}{r}{9.30630E+02} & \multicolumn{1}{r}{1.43201E+03} & \multicolumn{1}{r}{2.65840E+02} & \multicolumn{1}{r}{7.69462E+02} \\
          & 50    & Mean  & \multicolumn{1}{r}{\textbf{6.91439E+03}} & \multicolumn{1}{r}{8.58208E+03} & \multicolumn{1}{r}{1.08755E+04} & \multicolumn{1}{r}{8.69856E+03} & \multicolumn{1}{r}{9.76427E+03} & \multicolumn{1}{r}{1.54376E+04} & \multicolumn{1}{r}{1.35088E+04} \\
          &       & Std   & \multicolumn{1}{r}{6.71301E+02} & \multicolumn{1}{r}{1.57587E+03} & \multicolumn{1}{r}{3.05664E+03} & \multicolumn{1}{r}{2.04513E+03} & \multicolumn{1}{r}{2.38419E+03} & \multicolumn{1}{r}{5.37158E+02} & \multicolumn{1}{r}{8.35486E+02} \\
          & 100   & Mean  & \multicolumn{1}{r}{\textbf{1.58590E+04}} & \multicolumn{1}{r}{1.97517E+04} & \multicolumn{1}{r}{2.23227E+04} & \multicolumn{1}{r}{2.08919E+04} & \multicolumn{1}{r}{2.30812E+04} & \multicolumn{1}{r}{3.34787E+04} & \multicolumn{1}{r}{3.00868E+04} \\
          &       & Std   & \multicolumn{1}{r}{1.38327E+03} & \multicolumn{1}{r}{4.48787E+03} & \multicolumn{1}{r}{4.62329E+03} & \multicolumn{1}{r}{5.47423E+03} & \multicolumn{1}{r}{5.39457E+03} & \multicolumn{1}{r}{8.72615E+02} & \multicolumn{1}{r}{1.35589E+03} \\
    \hline
    \multirow{8}[2]{*}{F12} & 10    & Mean  & \multicolumn{1}{r}{\textbf{1.20041E+03}} & \multicolumn{1}{r}{1.20102E+03} & \multicolumn{1}{r}{1.20143E+03} & \multicolumn{1}{r}{1.20099E+03} & \multicolumn{1}{r}{1.20129E+03} & \multicolumn{1}{r}{1.20146E+03} & \multicolumn{1}{r}{1.20097E+03} \\
          &       & Std   & \multicolumn{1}{r}{5.28904E-01} & \multicolumn{1}{r}{6.85364E-01} & \multicolumn{1}{r}{4.67535E-01} & \multicolumn{1}{r}{6.26789E-01} & \multicolumn{1}{r}{5.26253E-01} & \multicolumn{1}{r}{3.33412E-01} & \multicolumn{1}{r}{3.85575E-01} \\
          & 30    & Mean  & \multicolumn{1}{r}{\textbf{1.20155E+03}} & \multicolumn{1}{r}{1.20281E+03} & \multicolumn{1}{r}{1.20327E+03} & \multicolumn{1}{r}{1.20308E+03} & \multicolumn{1}{r}{1.20302E+03} & \multicolumn{1}{r}{1.20333E+03} & \multicolumn{1}{r}{1.20230E+03} \\
          &       & Std   & \multicolumn{1}{r}{1.75123E+00} & \multicolumn{1}{r}{9.37533E-01} & \multicolumn{1}{r}{5.30173E-01} & \multicolumn{1}{r}{8.99251E-01} & \multicolumn{1}{r}{9.52272E-01} & \multicolumn{1}{r}{4.81839E-01} & \multicolumn{1}{r}{6.45959E-01} \\
          & 50    & Mean  & \multicolumn{1}{r}{\textbf{1.20164E+03}} & \multicolumn{1}{r}{1.20397E+03} & \multicolumn{1}{r}{1.20411E+03} & \multicolumn{1}{r}{1.20378E+03} & \multicolumn{1}{r}{1.20419E+03} & \multicolumn{1}{r}{1.20439E+03} & \multicolumn{1}{r}{1.20333E+03} \\
          &       & Std   & \multicolumn{1}{r}{1.71997E+00} & \multicolumn{1}{r}{1.31216E+00} & \multicolumn{1}{r}{7.76168E-01} & \multicolumn{1}{r}{1.35359E+00} & \multicolumn{1}{r}{8.06929E-01} & \multicolumn{1}{r}{4.12057E-01} & \multicolumn{1}{r}{6.90130E-01} \\
          & 100   & Mean  & \multicolumn{1}{r}{\textbf{1.20236E+03}} & \multicolumn{1}{r}{1.20442E+03} & \multicolumn{1}{r}{1.20490E+03} & \multicolumn{1}{r}{1.20461E+03} & \multicolumn{1}{r}{1.20446E+03} & \multicolumn{1}{r}{1.20496E+03} & \multicolumn{1}{r}{1.20395E+03} \\
          &       & Std   & \multicolumn{1}{r}{2.11242E+00} & \multicolumn{1}{r}{1.22105E+00} & \multicolumn{1}{r}{3.25116E-01} & \multicolumn{1}{r}{1.07134E+00} & \multicolumn{1}{r}{8.90777E-01} & \multicolumn{1}{r}{2.87237E-01} & \multicolumn{1}{r}{5.76406E-01} \\
    \hline
    \multirow{8}[2]{*}{F13} & 10    & Mean  & \multicolumn{1}{r}{1.30026E+03} & \multicolumn{1}{r}{1.30027E+03} & \multicolumn{1}{r}{1.30027E+03} & \multicolumn{1}{r}{\textbf{1.30025E+03}} & \multicolumn{1}{r}{1.30025E+03} & \multicolumn{1}{r}{1.30073E+03} & \multicolumn{1}{r}{1.30052E+03} \\
          &       & Std   & \multicolumn{1}{r}{5.82803E-02} & \multicolumn{1}{r}{6.25992E-02} & \multicolumn{1}{r}{7.07324E-02} & \multicolumn{1}{r}{8.00140E-02} & \multicolumn{1}{r}{6.44405E-02} & \multicolumn{1}{r}{1.67697E-01} & \multicolumn{1}{r}{2.14205E-01} \\
          & 30    & Mean  & \multicolumn{1}{r}{\textbf{1.30055E+03}} & \multicolumn{1}{r}{1.30057E+03} & \multicolumn{1}{r}{1.30065E+03} & \multicolumn{1}{r}{1.30063E+03} & \multicolumn{1}{r}{1.30078E+03} & \multicolumn{1}{r}{1.30425E+03} & \multicolumn{1}{r}{1.30141E+03} \\
          &       & Std   & \multicolumn{1}{r}{1.07376E-01} & \multicolumn{1}{r}{2.13715E-01} & \multicolumn{1}{r}{2.22111E-01} & \multicolumn{1}{r}{3.67526E-01} & \multicolumn{1}{r}{4.52012E-01} & \multicolumn{1}{r}{3.61254E-01} & \multicolumn{1}{r}{9.33039E-01} \\
          & 50    & Mean  & \multicolumn{1}{r}{\textbf{1.30082E+03}} & \multicolumn{1}{r}{1.30147E+03} & \multicolumn{1}{r}{1.30117E+03} & \multicolumn{1}{r}{1.30123E+03} & \multicolumn{1}{r}{1.30212E+03} & \multicolumn{1}{r}{1.30605E+03} & \multicolumn{1}{r}{1.30348E+03} \\
          &       & Std   & \multicolumn{1}{r}{9.07189E-02} & \multicolumn{1}{r}{9.35179E-01} & \multicolumn{1}{r}{7.31481E-01} & \multicolumn{1}{r}{7.85613E-01} & \multicolumn{1}{r}{9.58171E-01} & \multicolumn{1}{r}{3.68356E-01} & \multicolumn{1}{r}{7.77381E-01} \\
          & 100   & Mean  & \multicolumn{1}{r}{\textbf{1.30246E+03}} & \multicolumn{1}{r}{1.30393E+03} & \multicolumn{1}{r}{1.30389E+03} & \multicolumn{1}{r}{1.30364E+03} & \multicolumn{1}{r}{1.30446E+03} & \multicolumn{1}{r}{1.30799E+03} & \multicolumn{1}{r}{1.30554E+03} \\
          &       & Std   & \multicolumn{1}{r}{1.11540E+00} & \multicolumn{1}{r}{5.22423E-01} & \multicolumn{1}{r}{4.92098E-01} & \multicolumn{1}{r}{6.69207E-01} & \multicolumn{1}{r}{4.02749E-01} & \multicolumn{1}{r}{3.52136E-01} & \multicolumn{1}{r}{3.58844E-01} \\
    \hline
    \multirow{8}[2]{*}{F14} & 10    & Mean  & \multicolumn{1}{r}{1.40040E+03} & \multicolumn{1}{r}{1.40042E+03} & \multicolumn{1}{r}{1.40041E+03} & \multicolumn{1}{r}{1.40034E+03} & \multicolumn{1}{r}{1.40049E+03} & \multicolumn{1}{r}{1.40149E+03} & \multicolumn{1}{r}{\textbf{1.40031E+03}} \\
          &       & Std   & \multicolumn{1}{r}{1.42585E-01} & \multicolumn{1}{r}{1.86752E-01} & \multicolumn{1}{r}{1.90048E-01} & \multicolumn{1}{r}{1.62021E-01} & \multicolumn{1}{r}{2.01886E-01} & \multicolumn{1}{r}{6.05670E-01} & \multicolumn{1}{r}{1.33957E-01} \\
          & 30    & Mean  & \multicolumn{1}{r}{\textbf{1.40200E+03}} & \multicolumn{1}{r}{1.40403E+03} & \multicolumn{1}{r}{1.40678E+03} & \multicolumn{1}{r}{1.40773E+03} & \multicolumn{1}{r}{1.41212E+03} & \multicolumn{1}{r}{1.47991E+03} & \multicolumn{1}{r}{1.42092E+03} \\
          &       & Std   & \multicolumn{1}{r}{4.00005E+00} & \multicolumn{1}{r}{5.48815E+00} & \multicolumn{1}{r}{7.93936E+00} & \multicolumn{1}{r}{1.00649E+01} & \multicolumn{1}{r}{1.29933E+01} & \multicolumn{1}{r}{1.36510E+01} & \multicolumn{1}{r}{9.18164E+00} \\
          & 50    & Mean  & \multicolumn{1}{r}{\textbf{1.41360E+03}} & \multicolumn{1}{r}{1.42840E+03} & \multicolumn{1}{r}{1.43439E+03} & \multicolumn{1}{r}{1.43091E+03} & \multicolumn{1}{r}{1.43983E+03} & \multicolumn{1}{r}{1.60534E+03} & \multicolumn{1}{r}{1.46052E+03} \\
          &       & Std   & \multicolumn{1}{r}{1.03691E+01} & \multicolumn{1}{r}{1.64992E+01} & \multicolumn{1}{r}{1.75642E+01} & \multicolumn{1}{r}{1.73619E+01} & \multicolumn{1}{r}{1.49146E+01} & \multicolumn{1}{r}{2.75811E+01} & \multicolumn{1}{r}{1.00099E+01} \\
          & 100   & Mean  & \multicolumn{1}{r}{\textbf{1.50251E+03}} & \multicolumn{1}{r}{1.55638E+03} & \multicolumn{1}{r}{1.55703E+03} & \multicolumn{1}{r}{1.56010E+03} & \multicolumn{1}{r}{1.61274E+03} & \multicolumn{1}{r}{2.03036E+03} & \multicolumn{1}{r}{1.70778E+03} \\
          &       & Std   & \multicolumn{1}{r}{2.32442E+01} & \multicolumn{1}{r}{3.35916E+01} & \multicolumn{1}{r}{3.36644E+01} & \multicolumn{1}{r}{2.66155E+01} & \multicolumn{1}{r}{3.53842E+01} & \multicolumn{1}{r}{5.48784E+01} & \multicolumn{1}{r}{3.10452E+01} \\
    \hline
    \multirow{8}[2]{*}{F15} & 10    & Mean  & \multicolumn{1}{r}{\textbf{1.50149E+03}} & \multicolumn{1}{r}{1.50232E+03} & \multicolumn{1}{r}{1.50298E+03} & \multicolumn{1}{r}{1.50226E+03} & \multicolumn{1}{r}{1.50266E+03} & \multicolumn{1}{r}{1.50890E+03} & \multicolumn{1}{r}{1.50809E+03} \\
          &       & Std   & \multicolumn{1}{r}{7.54328E-01} & \multicolumn{1}{r}{9.40009E-01} & \multicolumn{1}{r}{8.89497E-01} & \multicolumn{1}{r}{9.75873E-01} & \multicolumn{1}{r}{1.08966E+00} & \multicolumn{1}{r}{1.93039E+00} & \multicolumn{1}{r}{4.92773E+00} \\
          & 30    & Mean  & \multicolumn{1}{r}{\textbf{1.52343E+03}} & \multicolumn{1}{r}{1.73391E+03} & \multicolumn{1}{r}{1.74013E+03} & \multicolumn{1}{r}{2.14088E+03} & \multicolumn{1}{r}{1.73118E+03} & \multicolumn{1}{r}{3.47537E+04} & \multicolumn{1}{r}{3.09260E+03} \\
          &       & Std   & \multicolumn{1}{r}{1.51946E+01} & \multicolumn{1}{r}{4.19051E+02} & \multicolumn{1}{r}{5.04297E+02} & \multicolumn{1}{r}{1.18563E+03} & \multicolumn{1}{r}{3.20795E+02} & \multicolumn{1}{r}{2.73211E+04} & \multicolumn{1}{r}{1.79897E+03} \\
          & 50    & Mean  & \multicolumn{1}{r}{\textbf{2.31196E+03}} & \multicolumn{1}{r}{1.11281E+04} & \multicolumn{1}{r}{7.11713E+03} & \multicolumn{1}{r}{8.62513E+03} & \multicolumn{1}{r}{7.93553E+03} & \multicolumn{1}{r}{9.64698E+05} & \multicolumn{1}{r}{1.79486E+05} \\
          &       & Std   & \multicolumn{1}{r}{9.44412E+02} & \multicolumn{1}{r}{2.79596E+04} & \multicolumn{1}{r}{7.24784E+03} & \multicolumn{1}{r}{8.43775E+03} & \multicolumn{1}{r}{7.42042E+03} & \multicolumn{1}{r}{8.24887E+05} & \multicolumn{1}{r}{1.22138E+05} \\
          & 100   & Mean  & \multicolumn{1}{r}{\textbf{2.60970E+04}} & \multicolumn{1}{r}{1.07850E+05} & \multicolumn{1}{r}{1.25432E+05} & \multicolumn{1}{r}{9.46802E+04} & \multicolumn{1}{r}{1.44533E+05} & \multicolumn{1}{r}{8.21887E+06} & \multicolumn{1}{r}{1.53023E+06} \\
          &       & Std   & \multicolumn{1}{r}{1.41386E+04} & \multicolumn{1}{r}{9.94321E+04} & \multicolumn{1}{r}{8.91966E+04} & \multicolumn{1}{r}{5.91420E+04} & \multicolumn{1}{r}{9.65271E+04} & \multicolumn{1}{r}{3.73231E+06} & \multicolumn{1}{r}{6.58885E+05} \\
    \hline
    \multirow{8}[2]{*}{F16} & 10    & Mean  & \multicolumn{1}{r}{\textbf{1.60241E+03}} & \multicolumn{1}{r}{1.60281E+03} & \multicolumn{1}{r}{1.60296E+03} & \multicolumn{1}{r}{1.60280E+03} & \multicolumn{1}{r}{1.60275E+03} & \multicolumn{1}{r}{1.60358E+03} & \multicolumn{1}{r}{1.60354E+03} \\
          &       & Std   & \multicolumn{1}{r}{4.29717E-01} & \multicolumn{1}{r}{3.65909E-01} & \multicolumn{1}{r}{4.39514E-01} & \multicolumn{1}{r}{4.81412E-01} & \multicolumn{1}{r}{3.76767E-01} & \multicolumn{1}{r}{2.31424E-01} & \multicolumn{1}{r}{3.61971E-01} \\
          & 30    & Mean  & \multicolumn{1}{r}{\textbf{1.61129E+03}} & \multicolumn{1}{r}{1.61207E+03} & \multicolumn{1}{r}{1.61220E+03} & \multicolumn{1}{r}{1.61202E+03} & \multicolumn{1}{r}{1.61188E+03} & \multicolumn{1}{r}{1.61334E+03} & \multicolumn{1}{r}{1.61307E+03} \\
          &       & Std   & \multicolumn{1}{r}{6.82809E-01} & \multicolumn{1}{r}{4.41534E-01} & \multicolumn{1}{r}{6.31885E-01} & \multicolumn{1}{r}{6.81376E-01} & \multicolumn{1}{r}{5.98569E-01} & \multicolumn{1}{r}{1.89331E-01} & \multicolumn{1}{r}{4.35141E-01} \\
          & 50    & Mean  & \multicolumn{1}{r}{\textbf{1.62073E+03}} & \multicolumn{1}{r}{1.62193E+03} & \multicolumn{1}{r}{1.62197E+03} & \multicolumn{1}{r}{1.62200E+03} & \multicolumn{1}{r}{1.62192E+03} & \multicolumn{1}{r}{1.62314E+03} & \multicolumn{1}{r}{1.62277E+03} \\
          &       & Std   & \multicolumn{1}{r}{8.25653E-01} & \multicolumn{1}{r}{6.62180E-01} & \multicolumn{1}{r}{5.22680E-01} & \multicolumn{1}{r}{5.37090E-01} & \multicolumn{1}{r}{5.23619E-01} & \multicolumn{1}{r}{2.43457E-01} & \multicolumn{1}{r}{5.37247E-01} \\
          & 100   & Mean  & \multicolumn{1}{r}{\textbf{1.64453E+03}} & \multicolumn{1}{r}{1.64634E+03} & \multicolumn{1}{r}{1.64670E+03} & \multicolumn{1}{r}{1.64631E+03} & \multicolumn{1}{r}{1.64646E+03} & \multicolumn{1}{r}{1.64759E+03} & \multicolumn{1}{r}{1.64693E+03} \\
          &       & Std   & \multicolumn{1}{r}{1.03327E+00} & \multicolumn{1}{r}{6.31645E-01} & \multicolumn{1}{r}{3.00536E-01} & \multicolumn{1}{r}{1.00486E+00} & \multicolumn{1}{r}{5.53417E-01} & \multicolumn{1}{r}{2.50543E-01} & \multicolumn{1}{r}{5.75908E-01} \\
    \hline
    \multirow{4}[8]{*}{Ranking} & 10    & (w/t/l) & (9/0/4) & (0/0/13) & (0/0/13) & (1/0/12) & (2/0/11) & (0/0/13) & (1/0/12) \\
\cline{2-10}          & 30    & (w/t/l) & (12/0/1) & (0/0/13) & (0/0/13) & (0/0/13) & (0/0/13) & (0/0/13) & (1/0/12) \\
\cline{2-10}          & 50    & (w/t/l) & (12/0/1) & (0/0/13) & (0/0/13) & (0/0/13) & (0/0/13) & (0/0/13) & (1/0/12) \\
\cline{2-10}          & 100   & (w/t/l) & (12/0/1) & (0/0/13) & (0/0/13) & (0/0/13) & (0/0/13) & (0/0/13) & (1/0/12) \\
    \hline
    \end{tabular}
\begin{tabular}{cccccccccc}
    \hline
    F     & D     & Index & EBGWO & GWO   & mGWO  & SOGWO & AGWO  & SCA   & WOA \\
    \hline
    \multirow{8}[2]{*}{F17} & 10    & Mean  & \multicolumn{1}{r}{\textbf{1.74953E+04}} & \multicolumn{1}{r}{8.49406E+04} & \multicolumn{1}{r}{3.53460E+04} & \multicolumn{1}{r}{1.89220E+05} & \multicolumn{1}{r}{1.95722E+04} & \multicolumn{1}{r}{6.63798E+04} & \multicolumn{1}{r}{2.25775E+05} \\
          &       & Std   & \multicolumn{1}{r}{6.13063E+04} & \multicolumn{1}{r}{1.64204E+05} & \multicolumn{1}{r}{8.89211E+04} & \multicolumn{1}{r}{2.27616E+05} & \multicolumn{1}{r}{6.42574E+04} & \multicolumn{1}{r}{8.43401E+04} & \multicolumn{1}{r}{3.58397E+05} \\
          & 30    & Mean  & \multicolumn{1}{r}{\textbf{2.26791E+06}} & \multicolumn{1}{r}{3.24444E+06} & \multicolumn{1}{r}{3.74272E+06} & \multicolumn{1}{r}{5.17468E+06} & \multicolumn{1}{r}{3.55736E+06} & \multicolumn{1}{r}{2.08446E+07} & \multicolumn{1}{r}{3.06380E+07} \\
          &       & Std   & \multicolumn{1}{r}{2.16582E+06} & \multicolumn{1}{r}{3.57471E+06} & \multicolumn{1}{r}{2.76557E+06} & \multicolumn{1}{r}{4.98617E+06} & \multicolumn{1}{r}{3.34007E+06} & \multicolumn{1}{r}{1.23458E+07} & \multicolumn{1}{r}{2.45321E+07} \\
          & 50    & Mean  & \multicolumn{1}{r}{\textbf{6.48240E+06}} & \multicolumn{1}{r}{1.11310E+07} & \multicolumn{1}{r}{8.48426E+06} & \multicolumn{1}{r}{1.03088E+07} & \multicolumn{1}{r}{9.65620E+06} & \multicolumn{1}{r}{1.24005E+08} & \multicolumn{1}{r}{2.36160E+08} \\
          &       & Std   & \multicolumn{1}{r}{5.35971E+06} & \multicolumn{1}{r}{6.84564E+06} & \multicolumn{1}{r}{6.20355E+06} & \multicolumn{1}{r}{8.03067E+06} & \multicolumn{1}{r}{6.35576E+06} & \multicolumn{1}{r}{3.93202E+07} & \multicolumn{1}{r}{1.24014E+08} \\
          & 100   & Mean  & \multicolumn{1}{r}{\textbf{4.89342E+07}} & \multicolumn{1}{r}{6.63637E+07} & \multicolumn{1}{r}{6.56900E+07} & \multicolumn{1}{r}{5.99555E+07} & \multicolumn{1}{r}{6.96023E+07} & \multicolumn{1}{r}{6.64540E+08} & \multicolumn{1}{r}{1.89137E+08} \\
          &       & Std   & \multicolumn{1}{r}{2.26830E+07} & \multicolumn{1}{r}{2.86686E+07} & \multicolumn{1}{r}{2.58521E+07} & \multicolumn{1}{r}{2.77714E+07} & \multicolumn{1}{r}{3.12419E+07} & \multicolumn{1}{r}{1.84521E+08} & \multicolumn{1}{r}{6.84900E+07} \\
    \hline
    \multirow{8}[2]{*}{F18} & 10    & Mean  & \multicolumn{1}{r}{\textbf{8.93951E+03}} & \multicolumn{1}{r}{1.34244E+04} & \multicolumn{1}{r}{1.18027E+04} & \multicolumn{1}{r}{9.28980E+03} & \multicolumn{1}{r}{1.71141E+04} & \multicolumn{1}{r}{4.75771E+04} & \multicolumn{1}{r}{1.44264E+04} \\
          &       & Std   & \multicolumn{1}{r}{3.93841E+03} & \multicolumn{1}{r}{9.19995E+03} & \multicolumn{1}{r}{8.21681E+03} & \multicolumn{1}{r}{4.92567E+03} & \multicolumn{1}{r}{1.28875E+04} & \multicolumn{1}{r}{1.03316E+05} & \multicolumn{1}{r}{1.07747E+04} \\
          & 30    & Mean  & \multicolumn{1}{r}{6.37476E+06} & \multicolumn{1}{r}{1.69560E+07} & \multicolumn{1}{r}{9.77902E+06} & \multicolumn{1}{r}{2.39711E+07} & \multicolumn{1}{r}{2.76696E+07} & \multicolumn{1}{r}{4.38047E+08} & \multicolumn{1}{r}{\textbf{5.97831E+06}} \\
          &       & Std   & \multicolumn{1}{r}{1.33782E+07} & \multicolumn{1}{r}{2.85337E+07} & \multicolumn{1}{r}{1.88114E+07} & \multicolumn{1}{r}{3.87613E+07} & \multicolumn{1}{r}{3.41080E+07} & \multicolumn{1}{r}{2.31362E+08} & \multicolumn{1}{r}{6.77889E+06} \\
          & 50    & Mean  & \multicolumn{1}{r}{\textbf{3.82107E+07}} & \multicolumn{1}{r}{1.35791E+08} & \multicolumn{1}{r}{6.98784E+07} & \multicolumn{1}{r}{1.55604E+08} & \multicolumn{1}{r}{2.82603E+08} & \multicolumn{1}{r}{3.10604E+09} & \multicolumn{1}{r}{2.77002E+08} \\
          &       & Std   & \multicolumn{1}{r}{6.48075E+07} & \multicolumn{1}{r}{1.52895E+08} & \multicolumn{1}{r}{1.04379E+08} & \multicolumn{1}{r}{1.77161E+08} & \multicolumn{1}{r}{3.26046E+08} & \multicolumn{1}{r}{8.37045E+08} & \multicolumn{1}{r}{2.90461E+08} \\
          & 100   & Mean  & \multicolumn{1}{r}{\textbf{6.96226E+08}} & \multicolumn{1}{r}{1.06642E+09} & \multicolumn{1}{r}{1.62034E+09} & \multicolumn{1}{r}{1.33002E+09} & \multicolumn{1}{r}{1.52550E+09} & \multicolumn{1}{r}{1.37147E+10} & \multicolumn{1}{r}{2.07597E+09} \\
          &       & Std   & \multicolumn{1}{r}{5.10459E+08} & \multicolumn{1}{r}{6.87117E+08} & \multicolumn{1}{r}{1.55935E+09} & \multicolumn{1}{r}{6.61288E+08} & \multicolumn{1}{r}{7.68982E+08} & \multicolumn{1}{r}{2.77651E+09} & \multicolumn{1}{r}{8.93639E+08} \\
    \hline
    \multirow{8}[2]{*}{F19} & 10    & Mean  & \multicolumn{1}{r}{\textbf{1.90255E+03}} & \multicolumn{1}{r}{1.90290E+03} & \multicolumn{1}{r}{1.90302E+03} & \multicolumn{1}{r}{1.90295E+03} & \multicolumn{1}{r}{1.90284E+03} & \multicolumn{1}{r}{1.90603E+03} & \multicolumn{1}{r}{1.90663E+03} \\
          &       & Std   & \multicolumn{1}{r}{7.44666E-01} & \multicolumn{1}{r}{1.01341E+00} & \multicolumn{1}{r}{8.05326E-01} & \multicolumn{1}{r}{8.16827E-01} & \multicolumn{1}{r}{8.51290E-01} & \multicolumn{1}{r}{1.17904E+00} & \multicolumn{1}{r}{1.33043E+00} \\
          & 30    & Mean  & \multicolumn{1}{r}{\textbf{1.93806E+03}} & \multicolumn{1}{r}{1.96040E+03} & \multicolumn{1}{r}{1.96268E+03} & \multicolumn{1}{r}{1.96326E+03} & \multicolumn{1}{r}{1.95658E+03} & \multicolumn{1}{r}{2.03934E+03} & \multicolumn{1}{r}{2.01715E+03} \\
          &       & Std   & \multicolumn{1}{r}{2.31380E+01} & \multicolumn{1}{r}{2.54275E+01} & \multicolumn{1}{r}{2.74147E+01} & \multicolumn{1}{r}{4.61518E+01} & \multicolumn{1}{r}{2.89365E+01} & \multicolumn{1}{r}{3.05991E+01} & \multicolumn{1}{r}{4.17869E+01} \\
          & 50    & Mean  & \multicolumn{1}{r}{\textbf{2.00155E+03}} & \multicolumn{1}{r}{2.02887E+03} & \multicolumn{1}{r}{2.00181E+03} & \multicolumn{1}{r}{2.03400E+03} & \multicolumn{1}{r}{2.04103E+03} & \multicolumn{1}{r}{2.37560E+03} & \multicolumn{1}{r}{2.27417E+03} \\
          &       & Std   & \multicolumn{1}{r}{2.66883E+01} & \multicolumn{1}{r}{4.04082E+01} & \multicolumn{1}{r}{2.89650E+01} & \multicolumn{1}{r}{3.80041E+01} & \multicolumn{1}{r}{3.57316E+01} & \multicolumn{1}{r}{1.20655E+02} & \multicolumn{1}{r}{9.60745E+01} \\
          & 100   & Mean  & \multicolumn{1}{r}{\textbf{2.28558E+03}} & \multicolumn{1}{r}{2.35695E+03} & \multicolumn{1}{r}{2.43317E+03} & \multicolumn{1}{r}{2.40497E+03} & \multicolumn{1}{r}{2.45668E+03} & \multicolumn{1}{r}{4.66399E+03} & \multicolumn{1}{r}{3.10105E+03} \\
          &       & Std   & \multicolumn{1}{r}{1.04521E+02} & \multicolumn{1}{r}{1.08707E+02} & \multicolumn{1}{r}{1.37581E+02} & \multicolumn{1}{r}{1.37398E+02} & \multicolumn{1}{r}{1.33738E+02} & \multicolumn{1}{r}{4.63189E+02} & \multicolumn{1}{r}{2.23306E+02} \\
    \hline
    \multirow{8}[2]{*}{F20} & 10    & Mean  & \multicolumn{1}{r}{\textbf{6.66023E+03}} & \multicolumn{1}{r}{1.03862E+04} & \multicolumn{1}{r}{7.88081E+03} & \multicolumn{1}{r}{1.01207E+04} & \multicolumn{1}{r}{8.38915E+03} & \multicolumn{1}{r}{9.07072E+03} & \multicolumn{1}{r}{1.04017E+04} \\
          &       & Std   & \multicolumn{1}{r}{3.48140E+03} & \multicolumn{1}{r}{6.98950E+03} & \multicolumn{1}{r}{4.99427E+03} & \multicolumn{1}{r}{7.81231E+03} & \multicolumn{1}{r}{5.88031E+03} & \multicolumn{1}{r}{6.55991E+03} & \multicolumn{1}{r}{7.56548E+03} \\
          & 30    & Mean  & \multicolumn{1}{r}{3.20895E+04} & \multicolumn{1}{r}{3.92655E+04} & \multicolumn{1}{r}{4.40227E+04} & \multicolumn{1}{r}{4.69398E+04} & \multicolumn{1}{r}{\textbf{2.92641E+04}} & \multicolumn{1}{r}{5.45299E+04} & \multicolumn{1}{r}{3.19076E+05} \\
          &       & Std   & \multicolumn{1}{r}{2.02347E+04} & \multicolumn{1}{r}{2.08986E+04} & \multicolumn{1}{r}{2.50647E+04} & \multicolumn{1}{r}{2.29043E+04} & \multicolumn{1}{r}{1.19506E+04} & \multicolumn{1}{r}{1.64612E+04} & \multicolumn{1}{r}{7.40690E+05} \\
          & 50    & Mean  & \multicolumn{1}{r}{4.12953E+04} & \multicolumn{1}{r}{4.91032E+04} & \multicolumn{1}{r}{5.28297E+04} & \multicolumn{1}{r}{4.78611E+04} & \multicolumn{1}{r}{\textbf{4.04438E+04}} & \multicolumn{1}{r}{1.21986E+05} & \multicolumn{1}{r}{1.34643E+06} \\
          &       & Std   & \multicolumn{1}{r}{1.41610E+04} & \multicolumn{1}{r}{2.09490E+04} & \multicolumn{1}{r}{1.69355E+04} & \multicolumn{1}{r}{1.50468E+04} & \multicolumn{1}{r}{1.46982E+04} & \multicolumn{1}{r}{3.86031E+04} & \multicolumn{1}{r}{1.49056E+06} \\
          & 100   & Mean  & \multicolumn{1}{r}{\textbf{1.53945E+05}} & \multicolumn{1}{r}{1.72829E+05} & \multicolumn{1}{r}{1.62670E+05} & \multicolumn{1}{r}{1.75620E+05} & \multicolumn{1}{r}{1.63405E+05} & \multicolumn{1}{r}{8.80911E+05} & \multicolumn{1}{r}{7.91938E+05} \\
          &       & Std   & \multicolumn{1}{r}{3.83736E+04} & \multicolumn{1}{r}{6.35423E+04} & \multicolumn{1}{r}{6.68402E+04} & \multicolumn{1}{r}{6.24006E+04} & \multicolumn{1}{r}{5.82268E+04} & \multicolumn{1}{r}{5.16216E+05} & \multicolumn{1}{r}{5.70747E+05} \\
    \hline
    \multirow{8}[2]{*}{F21} & 10    & Mean  & \multicolumn{1}{r}{\textbf{8.39638E+03}} & \multicolumn{1}{r}{1.50239E+04} & \multicolumn{1}{r}{1.14756E+04} & \multicolumn{1}{r}{9.90080E+03} & \multicolumn{1}{r}{9.08932E+03} & \multicolumn{1}{r}{1.61986E+04} & \multicolumn{1}{r}{4.81834E+05} \\
          &       & Std   & \multicolumn{1}{r}{3.96442E+03} & \multicolumn{1}{r}{2.31213E+04} & \multicolumn{1}{r}{5.97663E+03} & \multicolumn{1}{r}{6.20026E+03} & \multicolumn{1}{r}{6.77301E+03} & \multicolumn{1}{r}{9.25587E+03} & \multicolumn{1}{r}{9.70425E+05} \\
          & 30    & Mean  & \multicolumn{1}{r}{\textbf{8.17109E+05}} & \multicolumn{1}{r}{1.30975E+06} & \multicolumn{1}{r}{1.19210E+06} & \multicolumn{1}{r}{1.42882E+06} & \multicolumn{1}{r}{1.42545E+06} & \multicolumn{1}{r}{5.69161E+06} & \multicolumn{1}{r}{1.28418E+07} \\
          &       & Std   & \multicolumn{1}{r}{8.34849E+05} & \multicolumn{1}{r}{2.36657E+06} & \multicolumn{1}{r}{2.02439E+06} & \multicolumn{1}{r}{1.97784E+06} & \multicolumn{1}{r}{2.48856E+06} & \multicolumn{1}{r}{2.33991E+06} & \multicolumn{1}{r}{1.14158E+07} \\
          & 50    & Mean  & \multicolumn{1}{r}{\textbf{4.06630E+06}} & \multicolumn{1}{r}{6.65938E+06} & \multicolumn{1}{r}{5.54581E+06} & \multicolumn{1}{r}{6.65354E+06} & \multicolumn{1}{r}{5.14174E+06} & \multicolumn{1}{r}{3.14310E+07} & \multicolumn{1}{r}{3.13707E+07} \\
          &       & Std   & \multicolumn{1}{r}{3.96259E+06} & \multicolumn{1}{r}{4.95511E+06} & \multicolumn{1}{r}{3.91172E+06} & \multicolumn{1}{r}{5.37918E+06} & \multicolumn{1}{r}{3.70050E+06} & \multicolumn{1}{r}{1.58831E+07} & \multicolumn{1}{r}{2.04798E+07} \\
          & 100   & Mean  & \multicolumn{1}{r}{\textbf{1.72943E+07}} & \multicolumn{1}{r}{3.42063E+07} & \multicolumn{1}{r}{2.87368E+07} & \multicolumn{1}{r}{3.03807E+07} & \multicolumn{1}{r}{3.06659E+07} & \multicolumn{1}{r}{2.38029E+08} & \multicolumn{1}{r}{1.55723E+08} \\
          &       & Std   & \multicolumn{1}{r}{7.57342E+06} & \multicolumn{1}{r}{1.72799E+07} & \multicolumn{1}{r}{1.10288E+07} & \multicolumn{1}{r}{1.61202E+07} & \multicolumn{1}{r}{1.49749E+07} & \multicolumn{1}{r}{7.23993E+07} & \multicolumn{1}{r}{4.26732E+07} \\
    \hline
    \multirow{8}[2]{*}{F22} & 10    & Mean  & \multicolumn{1}{r}{\textbf{2.26710E+03}} & \multicolumn{1}{r}{2.28771E+03} & \multicolumn{1}{r}{2.29589E+03} & \multicolumn{1}{r}{2.30803E+03} & \multicolumn{1}{r}{2.27955E+03} & \multicolumn{1}{r}{2.28376E+03} & \multicolumn{1}{r}{2.30603E+03} \\
          &       & Std   & \multicolumn{1}{r}{5.27299E+01} & \multicolumn{1}{r}{6.05623E+01} & \multicolumn{1}{r}{5.80444E+01} & \multicolumn{1}{r}{5.97652E+01} & \multicolumn{1}{r}{5.85535E+01} & \multicolumn{1}{r}{4.01397E+01} & \multicolumn{1}{r}{9.17336E+01} \\
          & 30    & Mean  & \multicolumn{1}{r}{\textbf{2.53324E+03}} & \multicolumn{1}{r}{2.70242E+03} & \multicolumn{1}{r}{2.62388E+03} & \multicolumn{1}{r}{2.60509E+03} & \multicolumn{1}{r}{2.58632E+03} & \multicolumn{1}{r}{3.38365E+03} & \multicolumn{1}{r}{3.17908E+03} \\
          &       & Std   & \multicolumn{1}{r}{1.95360E+02} & \multicolumn{1}{r}{2.05736E+02} & \multicolumn{1}{r}{1.87727E+02} & \multicolumn{1}{r}{2.15159E+02} & \multicolumn{1}{r}{1.86202E+02} & \multicolumn{1}{r}{1.91732E+02} & \multicolumn{1}{r}{2.52486E+02} \\
          & 50    & Mean  & \multicolumn{1}{r}{\textbf{3.06338E+03}} & \multicolumn{1}{r}{3.38047E+03} & \multicolumn{1}{r}{3.24949E+03} & \multicolumn{1}{r}{3.34062E+03} & \multicolumn{1}{r}{3.34000E+03} & \multicolumn{1}{r}{5.31692E+03} & \multicolumn{1}{r}{5.89092E+03} \\
          &       & Std   & \multicolumn{1}{r}{2.44094E+02} & \multicolumn{1}{r}{3.94559E+02} & \multicolumn{1}{r}{4.07744E+02} & \multicolumn{1}{r}{3.83021E+02} & \multicolumn{1}{r}{3.15881E+02} & \multicolumn{1}{r}{2.83676E+02} & \multicolumn{1}{r}{2.34941E+03} \\
          & 100   & Mean  & \multicolumn{1}{r}{\textbf{4.28635E+03}} & \multicolumn{1}{r}{4.67540E+03} & \multicolumn{1}{r}{5.04331E+03} & \multicolumn{1}{r}{4.91340E+03} & \multicolumn{1}{r}{4.92344E+03} & \multicolumn{1}{r}{1.04592E+04} & \multicolumn{1}{r}{9.52181E+03} \\
          &       & Std   & \multicolumn{1}{r}{5.23133E+02} & \multicolumn{1}{r}{3.93784E+02} & \multicolumn{1}{r}{9.19793E+02} & \multicolumn{1}{r}{6.31761E+02} & \multicolumn{1}{r}{6.74193E+02} & \multicolumn{1}{r}{3.88447E+03} & \multicolumn{1}{r}{1.77423E+03} \\
    \hline
    \multirow{4}[8]{*}{Ranking} & 10    & (w/t/l) & (6/0/0) & (0/0/6) & (0/0/6) & (0/0/6) & (0/0/6) & (0/0/6) & (0/0/6) \\
\cline{2-10}          & 30    & (w/t/l) & (4/0/2) & (0/0/6) & (0/0/6) & (0/0/6) & (1/0/5) & (0/0/6) & (1/0/5) \\
\cline{2-10}          & 50    & (w/t/l) & (5/0/1) & (0/0/6) & (0/0/6) & (0/0/6) & (1/0/5) & (0/0/6) & (0/0/6) \\
\cline{2-10}          & 100   & (w/t/l) & (6/0/0) & (0/0/6) & (0/0/6) & (0/0/6) & (0/0/6) & (0/0/6) & (0/0/6) \\
    \hline
    \end{tabular}
\begin{tabular}{cccccccccc}
    \hline
    F     & D     & Index & EBGWO & GWO   & mGWO  & SOGWO & AGWO  & SCA   & WOA \\
    \hline
    \multirow{8}[2]{*}{F23} & 10    & Mean  & \multicolumn{1}{r}{2.63199E+03} & \multicolumn{1}{r}{2.63424E+03} & \multicolumn{1}{r}{2.63605E+03} & \multicolumn{1}{r}{2.63475E+03} & \multicolumn{1}{r}{2.63496E+03} & \multicolumn{1}{r}{2.64740E+03} & \multicolumn{1}{r}{\textbf{2.63174E+03}} \\
          &       & Std   & \multicolumn{1}{r}{2.37178E+00} & \multicolumn{1}{r}{4.53507E+00} & \multicolumn{1}{r}{6.03668E+00} & \multicolumn{1}{r}{4.20893E+00} & \multicolumn{1}{r}{3.45440E+00} & \multicolumn{1}{r}{5.34248E+00} & \multicolumn{1}{r}{3.71015E+01} \\
          & 30    & Mean  & \multicolumn{1}{r}{\textbf{2.63373E+03}} & \multicolumn{1}{r}{2.64235E+03} & \multicolumn{1}{r}{2.64187E+03} & \multicolumn{1}{r}{2.64072E+03} & \multicolumn{1}{r}{2.64346E+03} & \multicolumn{1}{r}{2.72651E+03} & \multicolumn{1}{r}{2.71014E+03} \\
          &       & Std   & \multicolumn{1}{r}{5.94789E+00} & \multicolumn{1}{r}{1.06707E+01} & \multicolumn{1}{r}{1.15163E+01} & \multicolumn{1}{r}{1.38116E+01} & \multicolumn{1}{r}{1.28813E+01} & \multicolumn{1}{r}{3.18128E+01} & \multicolumn{1}{r}{2.86062E+01} \\
          & 50    & Mean  & \multicolumn{1}{r}{\textbf{2.74121E+03}} & \multicolumn{1}{r}{2.80173E+03} & \multicolumn{1}{r}{2.79683E+03} & \multicolumn{1}{r}{2.79406E+03} & \multicolumn{1}{r}{2.82254E+03} & \multicolumn{1}{r}{3.24697E+03} & \multicolumn{1}{r}{2.85887E+03} \\
          &       & Std   & \multicolumn{1}{r}{2.81753E+01} & \multicolumn{1}{r}{4.99947E+01} & \multicolumn{1}{r}{7.21562E+01} & \multicolumn{1}{r}{7.06433E+01} & \multicolumn{1}{r}{5.28097E+01} & \multicolumn{1}{r}{1.24300E+02} & \multicolumn{1}{r}{2.15421E+02} \\
          & 100   & Mean  & \multicolumn{1}{r}{2.96900E+03} & \multicolumn{1}{r}{3.06409E+03} & \multicolumn{1}{r}{3.06838E+03} & \multicolumn{1}{r}{3.05180E+03} & \multicolumn{1}{r}{3.14024E+03} & \multicolumn{1}{r}{4.26927E+03} & \multicolumn{1}{r}{\textbf{2.61959E+03}} \\
          &       & Std   & \multicolumn{1}{r}{7.83038E+01} & \multicolumn{1}{r}{9.04461E+01} & \multicolumn{1}{r}{9.67964E+01} & \multicolumn{1}{r}{7.16925E+01} & \multicolumn{1}{r}{1.08130E+02} & \multicolumn{1}{r}{1.81357E+02} & \multicolumn{1}{r}{3.12177E+02} \\
    \hline
    \multirow{8}[2]{*}{F24} & 10    & Mean  & \multicolumn{1}{r}{2.54033E+03} & \multicolumn{1}{r}{\textbf{2.52623E+03}} & \multicolumn{1}{r}{2.53843E+03} & \multicolumn{1}{r}{2.53774E+03} & \multicolumn{1}{r}{2.54017E+03} & \multicolumn{1}{r}{2.56073E+03} & \multicolumn{1}{r}{2.57713E+03} \\
          &       & Std   & \multicolumn{1}{r}{3.49799E+01} & \multicolumn{1}{r}{1.77477E+01} & \multicolumn{1}{r}{2.85124E+01} & \multicolumn{1}{r}{2.66178E+01} & \multicolumn{1}{r}{2.89029E+01} & \multicolumn{1}{r}{8.52141E+00} & \multicolumn{1}{r}{2.79784E+01} \\
          & 30    & Mean  & \multicolumn{1}{r}{\textbf{2.60003E+03}} & \multicolumn{1}{r}{2.60010E+03} & \multicolumn{1}{r}{2.60004E+03} & \multicolumn{1}{r}{2.60010E+03} & \multicolumn{1}{r}{2.60005E+03} & \multicolumn{1}{r}{2.61927E+03} & \multicolumn{1}{r}{2.61110E+03} \\
          &       & Std   & \multicolumn{1}{r}{8.32950E-03} & \multicolumn{1}{r}{3.85966E-02} & \multicolumn{1}{r}{1.32286E-02} & \multicolumn{1}{r}{3.06839E-02} & \multicolumn{1}{r}{2.73870E-02} & \multicolumn{1}{r}{1.83051E+01} & \multicolumn{1}{r}{7.33451E+00} \\
          & 50    & Mean  & \multicolumn{1}{r}{\textbf{2.60015E+03}} & \multicolumn{1}{r}{2.60260E+03} & \multicolumn{1}{r}{2.60016E+03} & \multicolumn{1}{r}{2.60028E+03} & \multicolumn{1}{r}{2.60016E+03} & \multicolumn{1}{r}{2.77539E+03} & \multicolumn{1}{r}{2.60157E+03} \\
          &       & Std   & \multicolumn{1}{r}{7.03118E-02} & \multicolumn{1}{r}{1.20451E+01} & \multicolumn{1}{r}{1.46928E-01} & \multicolumn{1}{r}{9.26844E-02} & \multicolumn{1}{r}{7.08159E-02} & \multicolumn{1}{r}{2.06660E+01} & \multicolumn{1}{r}{1.96871E+00} \\
          & 100   & Mean  & \multicolumn{1}{r}{2.60081E+03} & \multicolumn{1}{r}{2.60118E+03} & \multicolumn{1}{r}{\textbf{2.60048E+03}} & \multicolumn{1}{r}{2.60117E+03} & \multicolumn{1}{r}{2.60062E+03} & \multicolumn{1}{r}{3.17744E+03} & \multicolumn{1}{r}{2.60296E+03} \\
          &       & Std   & \multicolumn{1}{r}{2.83207E-01} & \multicolumn{1}{r}{3.25002E-01} & \multicolumn{1}{r}{1.76398E-01} & \multicolumn{1}{r}{4.45298E-01} & \multicolumn{1}{r}{3.05920E-01} & \multicolumn{1}{r}{6.02439E+01} & \multicolumn{1}{r}{3.53568E+00} \\
    \hline
    \multirow{8}[2]{*}{F25} & 10    & Mean  & \multicolumn{1}{r}{2.69105E+03} & \multicolumn{1}{r}{2.69124E+03} & \multicolumn{1}{r}{2.69878E+03} & \multicolumn{1}{r}{2.69923E+03} & \multicolumn{1}{r}{\textbf{2.68875E+03}} & \multicolumn{1}{r}{2.70219E+03} & \multicolumn{1}{r}{2.69825E+03} \\
          &       & Std   & \multicolumn{1}{r}{2.45468E+01} & \multicolumn{1}{r}{2.12463E+01} & \multicolumn{1}{r}{1.07337E+01} & \multicolumn{1}{r}{3.94792E+00} & \multicolumn{1}{r}{2.52415E+01} & \multicolumn{1}{r}{3.70416E+00} & \multicolumn{1}{r}{6.56413E+00} \\
          & 30    & Mean  & \multicolumn{1}{r}{\textbf{2.70838E+03}} & \multicolumn{1}{r}{2.71272E+03} & \multicolumn{1}{r}{2.71328E+03} & \multicolumn{1}{r}{2.71151E+03} & \multicolumn{1}{r}{2.71468E+03} & \multicolumn{1}{r}{2.74247E+03} & \multicolumn{1}{r}{2.72335E+03} \\
          &       & Std   & \multicolumn{1}{r}{6.33243E+00} & \multicolumn{1}{r}{6.33440E+00} & \multicolumn{1}{r}{5.32999E+00} & \multicolumn{1}{r}{7.10295E+00} & \multicolumn{1}{r}{5.01998E+00} & \multicolumn{1}{r}{1.21872E+01} & \multicolumn{1}{r}{2.27843E+01} \\
          & 50    & Mean  & \multicolumn{1}{r}{2.71031E+03} & \multicolumn{1}{r}{2.71978E+03} & \multicolumn{1}{r}{2.72079E+03} & \multicolumn{1}{r}{2.71912E+03} & \multicolumn{1}{r}{2.72888E+03} & \multicolumn{1}{r}{2.82140E+03} & \multicolumn{1}{r}{\textbf{2.70823E+03}} \\
          &       & Std   & \multicolumn{1}{r}{1.40433E+01} & \multicolumn{1}{r}{1.78390E+01} & \multicolumn{1}{r}{1.88873E+01} & \multicolumn{1}{r}{1.85450E+01} & \multicolumn{1}{r}{1.66751E+01} & \multicolumn{1}{r}{2.63160E+01} & \multicolumn{1}{r}{2.52253E+01} \\
          & 100   & Mean  & \multicolumn{1}{r}{2.70000E+03} & \multicolumn{1}{r}{2.70018E+03} & \multicolumn{1}{r}{2.70495E+03} & \multicolumn{1}{r}{2.70385E+03} & \multicolumn{1}{r}{2.70239E+03} & \multicolumn{1}{r}{3.10487E+03} & \multicolumn{1}{r}{\textbf{2.70000E+03}} \\
          &       & Std   & \multicolumn{1}{r}{9.99859E-04} & \multicolumn{1}{r}{7.81743E-01} & \multicolumn{1}{r}{1.91040E+01} & \multicolumn{1}{r}{1.80564E+01} & \multicolumn{1}{r}{9.89488E+00} & \multicolumn{1}{r}{9.56420E+01} & \multicolumn{1}{r}{3.96080E-13} \\
    \hline
    \multirow{8}[2]{*}{F26} & 10    & Mean  & \multicolumn{1}{r}{2.70356E+03} & \multicolumn{1}{r}{2.70352E+03} & \multicolumn{1}{r}{2.70356E+03} & \multicolumn{1}{r}{\textbf{2.70020E+03}} & \multicolumn{1}{r}{2.70021E+03} & \multicolumn{1}{r}{2.70078E+03} & \multicolumn{1}{r}{2.70044E+03} \\
          &       & Std   & \multicolumn{1}{r}{1.82151E+01} & \multicolumn{1}{r}{1.82234E+01} & \multicolumn{1}{r}{1.82149E+01} & \multicolumn{1}{r}{4.37780E-02} & \multicolumn{1}{r}{4.80905E-02} & \multicolumn{1}{r}{1.63119E-01} & \multicolumn{1}{r}{2.21901E-01} \\
          & 30    & Mean  & \multicolumn{1}{r}{2.75032E+03} & \multicolumn{1}{r}{2.74807E+03} & \multicolumn{1}{r}{2.75191E+03} & \multicolumn{1}{r}{2.73861E+03} & \multicolumn{1}{r}{2.72398E+03} & \multicolumn{1}{r}{\textbf{2.70407E+03}} & \multicolumn{1}{r}{2.75345E+03} \\
          &       & Std   & \multicolumn{1}{r}{5.05592E+01} & \multicolumn{1}{r}{5.95331E+01} & \multicolumn{1}{r}{6.09069E+01} & \multicolumn{1}{r}{5.97986E+01} & \multicolumn{1}{r}{4.28946E+01} & \multicolumn{1}{r}{4.42102E-01} & \multicolumn{1}{r}{8.07353E+01} \\
          & 50    & Mean  & \multicolumn{1}{r}{2.77898E+03} & \multicolumn{1}{r}{2.78116E+03} & \multicolumn{1}{r}{2.79115E+03} & \multicolumn{1}{r}{2.78416E+03} & \multicolumn{1}{r}{2.77454E+03} & \multicolumn{1}{r}{\textbf{2.71781E+03}} & \multicolumn{1}{r}{2.72635E+03} \\
          &       & Std   & \multicolumn{1}{r}{5.62166E+01} & \multicolumn{1}{r}{4.05840E+01} & \multicolumn{1}{r}{3.03211E+01} & \multicolumn{1}{r}{3.76692E+01} & \multicolumn{1}{r}{4.48078E+01} & \multicolumn{1}{r}{4.10243E+01} & \multicolumn{1}{r}{4.13298E+01} \\
          & 100   & Mean  & \multicolumn{1}{r}{2.80003E+03} & \multicolumn{1}{r}{2.80077E+03} & \multicolumn{1}{r}{2.80082E+03} & \multicolumn{1}{r}{2.80055E+03} & \multicolumn{1}{r}{2.80070E+03} & \multicolumn{1}{r}{3.04835E+03} & \multicolumn{1}{r}{\textbf{2.80000E+03}} \\
          &       & Std   & \multicolumn{1}{r}{5.64701E-02} & \multicolumn{1}{r}{1.06646E+00} & \multicolumn{1}{r}{9.83987E-01} & \multicolumn{1}{r}{5.46256E-01} & \multicolumn{1}{r}{9.78763E-01} & \multicolumn{1}{r}{2.35774E+02} & \multicolumn{1}{r}{4.99580E-13} \\
    \hline
    \multirow{8}[2]{*}{F27} & 10    & Mean  & \multicolumn{1}{r}{3.01668E+03} & \multicolumn{1}{r}{3.03736E+03} & \multicolumn{1}{r}{3.04010E+03} & \multicolumn{1}{r}{\textbf{3.00761E+03}} & \multicolumn{1}{r}{3.02889E+03} & \multicolumn{1}{r}{3.03177E+03} & \multicolumn{1}{r}{3.12440E+03} \\
          &       & Std   & \multicolumn{1}{r}{8.85206E+01} & \multicolumn{1}{r}{9.42357E+01} & \multicolumn{1}{r}{1.18274E+02} & \multicolumn{1}{r}{1.41436E+02} & \multicolumn{1}{r}{1.13372E+02} & \multicolumn{1}{r}{1.56377E+02} & \multicolumn{1}{r}{9.57313E+01} \\
          & 30    & Mean  & \multicolumn{1}{r}{\textbf{3.29936E+03}} & \multicolumn{1}{r}{3.46746E+03} & \multicolumn{1}{r}{3.41735E+03} & \multicolumn{1}{r}{3.42776E+03} & \multicolumn{1}{r}{3.43882E+03} & \multicolumn{1}{r}{3.90435E+03} & \multicolumn{1}{r}{4.04652E+03} \\
          &       & Std   & \multicolumn{1}{r}{9.67340E+01} & \multicolumn{1}{r}{1.50159E+02} & \multicolumn{1}{r}{1.59210E+02} & \multicolumn{1}{r}{1.28640E+02} & \multicolumn{1}{r}{1.33905E+02} & \multicolumn{1}{r}{2.54139E+02} & \multicolumn{1}{r}{1.85552E+02} \\
          & 50    & Mean  & \multicolumn{1}{r}{\textbf{3.71784E+03}} & \multicolumn{1}{r}{3.96070E+03} & \multicolumn{1}{r}{3.99265E+03} & \multicolumn{1}{r}{3.98574E+03} & \multicolumn{1}{r}{4.04135E+03} & \multicolumn{1}{r}{4.96205E+03} & \multicolumn{1}{r}{5.03337E+03} \\
          &       & Std   & \multicolumn{1}{r}{8.81227E+01} & \multicolumn{1}{r}{1.21752E+02} & \multicolumn{1}{r}{1.15793E+02} & \multicolumn{1}{r}{1.30130E+02} & \multicolumn{1}{r}{1.10568E+02} & \multicolumn{1}{r}{6.36844E+01} & \multicolumn{1}{r}{1.50491E+02} \\
          & 100   & Mean  & \multicolumn{1}{r}{\textbf{4.98368E+03}} & \multicolumn{1}{r}{5.41023E+03} & \multicolumn{1}{r}{5.56300E+03} & \multicolumn{1}{r}{5.50820E+03} & \multicolumn{1}{r}{5.66854E+03} & \multicolumn{1}{r}{7.39569E+03} & \multicolumn{1}{r}{7.37803E+03} \\
          &       & Std   & \multicolumn{1}{r}{1.39004E+02} & \multicolumn{1}{r}{1.48109E+02} & \multicolumn{1}{r}{1.51091E+02} & \multicolumn{1}{r}{1.89230E+02} & \multicolumn{1}{r}{1.58019E+02} & \multicolumn{1}{r}{1.34301E+02} & \multicolumn{1}{r}{2.37826E+02} \\
    \hline
    \multirow{8}[2]{*}{F28} & 10    & Mean  & \multicolumn{1}{r}{\textbf{3.20253E+03}} & \multicolumn{1}{r}{3.25237E+03} & \multicolumn{1}{r}{3.25883E+03} & \multicolumn{1}{r}{3.29137E+03} & \multicolumn{1}{r}{3.24562E+03} & \multicolumn{1}{r}{3.31439E+03} & \multicolumn{1}{r}{3.39362E+03} \\
          &       & Std   & \multicolumn{1}{r}{6.54638E+01} & \multicolumn{1}{r}{1.21472E+02} & \multicolumn{1}{r}{6.86249E+01} & \multicolumn{1}{r}{7.29323E+01} & \multicolumn{1}{r}{6.70776E+01} & \multicolumn{1}{r}{6.73977E+01} & \multicolumn{1}{r}{1.38735E+02} \\
          & 30    & Mean  & \multicolumn{1}{r}{\textbf{3.76363E+03}} & \multicolumn{1}{r}{4.34044E+03} & \multicolumn{1}{r}{4.10550E+03} & \multicolumn{1}{r}{4.32928E+03} & \multicolumn{1}{r}{4.04331E+03} & \multicolumn{1}{r}{5.91061E+03} & \multicolumn{1}{r}{5.65068E+03} \\
          &       & Std   & \multicolumn{1}{r}{1.04535E+02} & \multicolumn{1}{r}{7.17419E+02} & \multicolumn{1}{r}{3.20984E+02} & \multicolumn{1}{r}{4.52111E+02} & \multicolumn{1}{r}{2.12580E+02} & \multicolumn{1}{r}{5.76347E+02} & \multicolumn{1}{r}{8.29365E+02} \\
          & 50    & Mean  & \multicolumn{1}{r}{\textbf{4.83398E+03}} & \multicolumn{1}{r}{6.27168E+03} & \multicolumn{1}{r}{6.09483E+03} & \multicolumn{1}{r}{6.06064E+03} & \multicolumn{1}{r}{5.99084E+03} & \multicolumn{1}{r}{1.06391E+04} & \multicolumn{1}{r}{9.69793E+03} \\
          &       & Std   & \multicolumn{1}{r}{3.56242E+02} & \multicolumn{1}{r}{9.21391E+02} & \multicolumn{1}{r}{8.65872E+02} & \multicolumn{1}{r}{8.67788E+02} & \multicolumn{1}{r}{8.79277E+02} & \multicolumn{1}{r}{1.04557E+03} & \multicolumn{1}{r}{1.40154E+03} \\
          & 100   & Mean  & \multicolumn{1}{r}{\textbf{9.44008E+03}} & \multicolumn{1}{r}{1.34325E+04} & \multicolumn{1}{r}{1.33590E+04} & \multicolumn{1}{r}{1.34788E+04} & \multicolumn{1}{r}{1.40239E+04} & \multicolumn{1}{r}{2.55247E+04} & \multicolumn{1}{r}{2.18997E+04} \\
          &       & Std   & \multicolumn{1}{r}{9.86427E+02} & \multicolumn{1}{r}{1.75001E+03} & \multicolumn{1}{r}{1.50251E+03} & \multicolumn{1}{r}{1.36924E+03} & \multicolumn{1}{r}{1.30574E+03} & \multicolumn{1}{r}{1.98733E+03} & \multicolumn{1}{r}{3.96685E+03} \\
    \hline
    \multirow{8}[2]{*}{F29} & 10    & Mean  & \multicolumn{1}{r}{2.62048E+05} & \multicolumn{1}{r}{2.01481E+05} & \multicolumn{1}{r}{5.05533E+05} & \multicolumn{1}{r}{2.65318E+05} & \multicolumn{1}{r}{1.90292E+05} & \multicolumn{1}{r}{\textbf{2.56270E+04}} & \multicolumn{1}{r}{1.76533E+05} \\
          &       & Std   & \multicolumn{1}{r}{6.73868E+05} & \multicolumn{1}{r}{6.05213E+05} & \multicolumn{1}{r}{8.50134E+05} & \multicolumn{1}{r}{8.40206E+05} & \multicolumn{1}{r}{5.70477E+05} & \multicolumn{1}{r}{2.42146E+04} & \multicolumn{1}{r}{5.25806E+05} \\
          & 30    & Mean  & \multicolumn{1}{r}{\textbf{1.14692E+05}} & \multicolumn{1}{r}{3.90031E+06} & \multicolumn{1}{r}{7.44030E+05} & \multicolumn{1}{r}{2.88556E+06} & \multicolumn{1}{r}{1.85586E+06} & \multicolumn{1}{r}{3.92977E+07} & \multicolumn{1}{r}{1.62283E+07} \\
          &       & Std   & \multicolumn{1}{r}{3.62487E+05} & \multicolumn{1}{r}{7.53753E+06} & \multicolumn{1}{r}{1.03886E+06} & \multicolumn{1}{r}{5.07010E+06} & \multicolumn{1}{r}{2.45822E+06} & \multicolumn{1}{r}{1.57557E+07} & \multicolumn{1}{r}{9.99531E+06} \\
          & 50    & Mean  & \multicolumn{1}{r}{\textbf{6.27035E+06}} & \multicolumn{1}{r}{2.33308E+07} & \multicolumn{1}{r}{1.40101E+07} & \multicolumn{1}{r}{2.07646E+07} & \multicolumn{1}{r}{2.58012E+07} & \multicolumn{1}{r}{3.52303E+08} & \multicolumn{1}{r}{1.11507E+08} \\
          &       & Std   & \multicolumn{1}{r}{7.02908E+06} & \multicolumn{1}{r}{2.57115E+07} & \multicolumn{1}{r}{1.53901E+07} & \multicolumn{1}{r}{2.39272E+07} & \multicolumn{1}{r}{2.15524E+07} & \multicolumn{1}{r}{7.60983E+07} & \multicolumn{1}{r}{8.38250E+07} \\
          & 100   & Mean  & \multicolumn{1}{r}{\textbf{5.85648E+07}} & \multicolumn{1}{r}{1.86685E+08} & \multicolumn{1}{r}{1.94101E+08} & \multicolumn{1}{r}{1.88874E+08} & \multicolumn{1}{r}{2.88698E+08} & \multicolumn{1}{r}{2.00317E+09} & \multicolumn{1}{r}{1.07196E+09} \\
          &       & Std   & \multicolumn{1}{r}{2.79213E+07} & \multicolumn{1}{r}{6.94893E+07} & \multicolumn{1}{r}{6.11565E+07} & \multicolumn{1}{r}{8.53026E+07} & \multicolumn{1}{r}{5.78601E+07} & \multicolumn{1}{r}{2.63932E+08} & \multicolumn{1}{r}{3.59214E+08} \\
    \hline
    \multirow{8}[2]{*}{F30} & 10    & Mean  & \multicolumn{1}{r}{\textbf{3.85578E+03}} & \multicolumn{1}{r}{4.35320E+03} & \multicolumn{1}{r}{4.33718E+03} & \multicolumn{1}{r}{4.47063E+03} & \multicolumn{1}{r}{3.96989E+03} & \multicolumn{1}{r}{4.94231E+03} & \multicolumn{1}{r}{6.43148E+03} \\
          &       & Std   & \multicolumn{1}{r}{3.91387E+02} & \multicolumn{1}{r}{7.55138E+02} & \multicolumn{1}{r}{6.15357E+02} & \multicolumn{1}{r}{5.62584E+02} & \multicolumn{1}{r}{4.51945E+02} & \multicolumn{1}{r}{6.64301E+02} & \multicolumn{1}{r}{1.94080E+03} \\
          & 30    & Mean  & \multicolumn{1}{r}{\textbf{6.20295E+04}} & \multicolumn{1}{r}{1.17329E+05} & \multicolumn{1}{r}{7.43248E+04} & \multicolumn{1}{r}{9.51915E+04} & \multicolumn{1}{r}{9.58126E+04} & \multicolumn{1}{r}{6.58556E+05} & \multicolumn{1}{r}{5.48578E+05} \\
          &       & Std   & \multicolumn{1}{r}{4.09925E+04} & \multicolumn{1}{r}{7.60486E+04} & \multicolumn{1}{r}{3.21080E+04} & \multicolumn{1}{r}{6.17132E+04} & \multicolumn{1}{r}{6.52836E+04} & \multicolumn{1}{r}{2.25556E+05} & \multicolumn{1}{r}{4.08693E+05} \\
          & 50    & Mean  & \multicolumn{1}{r}{\textbf{2.02745E+05}} & \multicolumn{1}{r}{3.73088E+05} & \multicolumn{1}{r}{3.34321E+05} & \multicolumn{1}{r}{3.76974E+05} & \multicolumn{1}{r}{4.05783E+05} & \multicolumn{1}{r}{4.80101E+06} & \multicolumn{1}{r}{1.69775E+06} \\
          &       & Std   & \multicolumn{1}{r}{1.00279E+05} & \multicolumn{1}{r}{2.35419E+05} & \multicolumn{1}{r}{1.33378E+05} & \multicolumn{1}{r}{2.53842E+05} & \multicolumn{1}{r}{1.88857E+05} & \multicolumn{1}{r}{1.79577E+06} & \multicolumn{1}{r}{1.19455E+06} \\
          & 100   & Mean  & \multicolumn{1}{r}{\textbf{4.10116E+06}} & \multicolumn{1}{r}{6.85119E+06} & \multicolumn{1}{r}{7.40123E+06} & \multicolumn{1}{r}{6.99792E+06} & \multicolumn{1}{r}{8.22449E+06} & \multicolumn{1}{r}{5.76819E+07} & \multicolumn{1}{r}{3.54569E+07} \\
          &       & Std   & \multicolumn{1}{r}{1.36975E+06} & \multicolumn{1}{r}{2.77846E+06} & \multicolumn{1}{r}{2.96688E+06} & \multicolumn{1}{r}{2.33752E+06} & \multicolumn{1}{r}{2.68273E+06} & \multicolumn{1}{r}{1.98974E+07} & \multicolumn{1}{r}{1.66574E+07} \\
    \hline
    \multirow{4}[8]{*}{Ranking} & 10    & (w/t/l) & (2/0/6) & (1/0/7) & (0/0/8) & (2/0/6) & (1/0/7) & (1/0/7) & (1/0/7) \\
\cline{2-10}          & 30    & (w/t/l) & (7/0/1) & (0/0/8) & (0/0/8) & (0/0/8) & (0/0/8) & (1/0/7) & (0/0/8) \\
\cline{2-10}          & 50    & (w/t/l) & (6/0/2) & (0/0/8) & (0/0/8) & (0/0/8) & (0/0/8) & (1/0/7) & (1/0/7) \\
\cline{2-10}          & 100   & (w/t/l) & (4/0/4) & (0/0/8) & (1/0/7) & (0/0/8) & (0/0/8) & (0/0/8) & (3/0/5) \\ \hline
    \end{tabular}
